GraphIP-Bench: How Hard Is It to Steal a Graph Neural Network, and Can We Stop It?

Graph neural networks (GNNs) deployed as cloud services can be *stolen* through *model-extraction attacks*, which train a surrogate from query responses to reproduce the target's behaviour, and a growing line of ownership defenses tries to prevent or trace such theft. The title of this paper asks two questions: *how hard is it to steal a GNN?*, and *can we stop it?* Prior work cannot answer either, because experiments use inconsistent datasets, threat models, and metrics. We introduce *GraphIP-Bench*, a unified benchmark which evaluates both sides under a single black-box protocol. It integrates twelve extraction attacks, twelve defenses spanning watermarking, output-perturbation, and query-pattern-detection families, ten public graphs covering homophilic, heterophilic, and large-scale regimes, three GNN backbones, and three graph-learning tasks, and it reports fidelity, task utility, ownership verification, and computational cost on shared splits, queries, and budgets. We further add a joint attack-and-defense track which runs every attack on every defended target and measures watermark verification on the resulting surrogate, which exposes the protection that a defense retains after extraction. The empirical picture is short: stealing a GNN is easy at medium query budgets and most defenses do not change this; several watermarks verify reliably on the protected model but lose most of their verification signal on the extracted surrogate, which exposes a gap that single-model evaluations miss; and heterophilic graphs are systematically harder to steal, while a cross-architecture mismatch between target and surrogate reduces but does not prevent extraction. We release *GraphIP-Bench* with reproducible scripts and configurations, and integrate the attacks and defenses into the PyGIP library.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 67.4$\pm$4.4 & 75.4$\pm$1.6 & 79.7$\pm$0.7 & 80.8$\pm$0.2 & 81.7$\pm$0.3 \\
\texttt{MEA1} & 52.7$\pm$0.5 & 63.5$\pm$2.0 & 81.5$\pm$0.7 & 80.8$\pm$0.1 & 82.3$\pm$0.2 \\
\texttt{MEA2} & 55.1$\pm$4.2 & 65.7$\pm$0.8 & 75.6$\pm$1.2 & 78.6$\pm$0.9 & 80.1$\pm$0.8 \\
\texttt{MEA3} & 67.1$\pm$3.4 & 74.3$\pm$1.9 & 79.6$\pm$1.5 & 81.2$\pm$0.6 & 81.1$\pm$0.3 \\
\texttt{MEA4} & 45.4$\pm$6.1 & 65.7$\pm$1.9 & 77.3$\pm$0.9 & 78.5$\pm$0.2 & 80.5$\pm$0.0 \\
\texttt{MEA5} & 72.1$\pm$2.9 & 75.4$\pm$0.8 & 79.9$\pm$0.7 & 81.4$\pm$0.6 & 81.2$\pm$0.3 \\
\texttt{AdvMEA} & 64.8$\pm$4.2 & 66.8$\pm$2.2 & 65.1$\pm$1.4 & 67.7$\pm$4.7 & 66.7$\pm$2.3 \\
\texttt{CEGA} & 71.0$\pm$5.2 & 76.5$\pm$0.9 & 79.7$\pm$0.2 & 79.3$\pm$0.6 & 79.3$\pm$0.3 \\
\texttt{Realistic} & 55.4$\pm$8.2 & 67.1$\pm$2.8 & 71.0$\pm$4.4 & 74.8$\pm$1.8 & 75.9$\pm$2.4 \\
\texttt{DFEA\_I} & 76.3$\pm$2.3 & 78.6$\pm$0.4 & 80.2$\pm$1.0 & 80.9$\pm$0.2 & 80.7$\pm$0.6 \\
\texttt{DFEA\_II} & 77.1$\pm$1.1 & 78.9$\pm$0.7 & 79.9$\pm$1.0 & 79.5$\pm$0.3 & 80.6$\pm$0.1 \\
\texttt{DFEA\_III} & 77.0$\pm$0.9 & 79.4$\pm$1.5 & 80.4$\pm$1.2 & 80.7$\pm$0.8 & 81.6$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 68.7$\pm$4.2 & 75.1$\pm$0.7 & 80.1$\pm$0.2 & 80.4$\pm$1.3 & 81.2$\pm$0.5 \\
\texttt{MEA1} & 52.7$\pm$0.5 & 63.5$\pm$2.0 & 81.5$\pm$0.7 & 80.8$\pm$0.1 & 82.3$\pm$0.2 \\
\texttt{MEA2} & 55.7$\pm$1.6 & 67.7$\pm$0.3 & 76.3$\pm$0.4 & 79.2$\pm$0.8 & 80.1$\pm$0.8 \\
\texttt{MEA3} & 64.7$\pm$1.7 & 74.0$\pm$0.4 & 79.7$\pm$0.4 & 81.4$\pm$0.4 & 81.1$\pm$0.1 \\
\texttt{MEA4} & 42.9$\pm$8.4 & 63.7$\pm$3.7 & 76.8$\pm$0.4 & 78.5$\pm$0.2 & 80.5$\pm$0.0 \\
\texttt{MEA5} & 69.9$\pm$3.4 & 77.0$\pm$1.7 & 80.5$\pm$0.3 & 81.5$\pm$0.5 & 81.2$\pm$0.1 \\
\texttt{AdvMEA} & 65.5$\pm$3.3 & 68.8$\pm$2.5 & 65.4$\pm$2.0 & 63.6$\pm$0.8 & 65.0$\pm$3.0 \\
\texttt{CEGA} & 74.1$\pm$0.5 & 77.6$\pm$0.4 & 77.7$\pm$1.2 & 78.7$\pm$1.1 & 79.4$\pm$0.3 \\
\texttt{Realistic} & 55.7$\pm$8.3 & 64.2$\pm$5.0 & 71.0$\pm$4.3 & 74.8$\pm$3.4 & 75.5$\pm$2.7 \\
\texttt{DFEA\_I} & 76.3$\pm$2.3 & 78.6$\pm$0.4 & 80.2$\pm$1.0 & 80.9$\pm$0.2 & 80.7$\pm$0.6 \\
\texttt{DFEA\_II} & 77.1$\pm$1.1 & 78.9$\pm$0.7 & 79.9$\pm$1.0 & 79.5$\pm$0.3 & 80.6$\pm$0.1 \\
\texttt{DFEA\_III} & 77.0$\pm$0.9 & 79.4$\pm$1.5 & 80.4$\pm$1.2 & 80.7$\pm$0.8 & 81.6$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 69.4$\pm$0.3 & 75.6$\pm$0.3 & 78.7$\pm$1.6 & 80.1$\pm$1.3 & 80.8$\pm$0.6 \\
\texttt{MEA1} & 52.7$\pm$0.5 & 63.5$\pm$2.0 & 81.5$\pm$0.7 & 80.8$\pm$0.1 & 82.3$\pm$0.2 \\
\texttt{MEA2} & 57.8$\pm$1.2 & 67.7$\pm$1.5 & 75.7$\pm$0.4 & 78.6$\pm$1.8 & 80.2$\pm$0.8 \\
\texttt{MEA3} & 63.0$\pm$1.3 & 75.2$\pm$1.8 & 79.7$\pm$0.8 & 81.0$\pm$0.6 & 81.3$\pm$0.2 \\
\texttt{MEA4} & 45.9$\pm$5.8 & 63.4$\pm$1.4 & 77.4$\pm$0.6 & 78.5$\pm$0.2 & 80.5$\pm$0.0 \\
\texttt{MEA5} & 65.6$\pm$6.9 & 76.5$\pm$1.5 & 79.6$\pm$1.1 & 81.5$\pm$0.5 & 81.3$\pm$0.1 \\
\texttt{AdvMEA} & 65.4$\pm$2.7 & 64.0$\pm$2.3 & 65.8$\pm$1.7 & 68.1$\pm$1.9 & 60.5$\pm$5.7 \\
\texttt{CEGA} & 69.6$\pm$3.6 & 78.0$\pm$0.4 & 78.0$\pm$0.8 & 79.6$\pm$0.5 & 79.2$\pm$0.6 \\
\texttt{Realistic} & 51.5$\pm$4.3 & 64.5$\pm$6.0 & 72.0$\pm$2.3 & 75.3$\pm$2.5 & 76.3$\pm$2.7 \\
\texttt{DFEA\_I} & 76.3$\pm$2.3 & 78.6$\pm$0.4 & 80.2$\pm$1.0 & 80.9$\pm$0.2 & 80.7$\pm$0.6 \\
\texttt{DFEA\_II} & 77.1$\pm$1.1 & 78.9$\pm$0.7 & 79.9$\pm$1.0 & 79.5$\pm$0.3 & 80.6$\pm$0.1 \\
\texttt{DFEA\_III} & 77.1$\pm$0.9 & 79.4$\pm$1.5 & 80.4$\pm$1.2 & 80.7$\pm$0.8 & 81.6$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 10.9$\pm$2.5 & 14.6$\pm$0.2 & 19.3$\pm$8.9 & 20.2$\pm$8.2 & 19.0$\pm$9.3 \\
\texttt{MEA1} & 14.4$\pm$0.0 & 14.4$\pm$0.0 & 14.4$\pm$0.0 & 14.4$\pm$0.0 & 14.4$\pm$0.0 \\
\texttt{MEA2} & 60.5$\pm$1.8 & 69.4$\pm$1.8 & 76.1$\pm$1.2 & 78.2$\pm$0.6 & 80.2$\pm$0.8 \\
\texttt{MEA3} & 17.6$\pm$10.6 & 12.3$\pm$2.4 & 17.1$\pm$10.8 & 13.5$\pm$0.7 & 26.2$\pm$8.0 \\
\texttt{MEA4} & 17.1$\pm$10.8 & 19.9$\pm$8.5 & 18.5$\pm$9.7 & 10.9$\pm$2.5 & 18.0$\pm$10.0 \\
\texttt{MEA5} & 24.6$\pm$13.0 & 11.9$\pm$2.7 & 21.1$\pm$7.7 & 20.4$\pm$8.1 & 18.7$\pm$9.5 \\
\texttt{AdvMEA} & 68.6$\pm$2.4 & 68.5$\pm$1.5 & 65.1$\pm$6.3 & 65.8$\pm$2.9 & 67.9$\pm$3.7 \\
\texttt{CEGA} & 71.0$\pm$1.8 & 77.0$\pm$0.7 & 78.8$\pm$1.9 & 79.2$\pm$0.9 & 79.2$\pm$0.1 \\
\texttt{Realistic} & 67.9$\pm$2.3 & 70.8$\pm$1.6 & 69.0$\pm$3.6 & 66.5$\pm$2.6 & 69.1$\pm$1.6 \\
\texttt{DFEA\_I} & 76.3$\pm$2.3 & 78.6$\pm$0.4 & 80.2$\pm$1.0 & 80.9$\pm$0.2 & 80.7$\pm$0.6 \\
\texttt{DFEA\_II} & 77.1$\pm$1.1 & 78.9$\pm$0.7 & 79.9$\pm$1.0 & 79.5$\pm$0.3 & 80.6$\pm$0.1 \\
\texttt{DFEA\_III} & 77.0$\pm$0.9 & 79.4$\pm$1.5 & 80.4$\pm$1.2 & 80.7$\pm$0.8 & 81.6$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 61.0$\pm$6.6 & 73.9$\pm$1.5 & 77.9$\pm$1.2 & 79.6$\pm$0.4 & 81.0$\pm$0.1 \\
\texttt{MEA1} & 50.5$\pm$0.5 & 58.2$\pm$4.1 & 80.3$\pm$0.7 & 80.2$\pm$0.2 & 81.8$\pm$0.0 \\
\texttt{MEA2} & 52.2$\pm$4.3 & 63.2$\pm$1.7 & 74.7$\pm$1.0 & 78.0$\pm$0.8 & 79.2$\pm$0.8 \\
\texttt{MEA3} & 60.6$\pm$5.9 & 70.4$\pm$2.8 & 78.4$\pm$1.6 & 79.5$\pm$0.9 & 80.2$\pm$0.2 \\
\texttt{MEA4} & 44.3$\pm$6.5 & 65.8$\pm$1.2 & 76.1$\pm$0.6 & 77.3$\pm$0.0 & 79.2$\pm$0.3 \\
\texttt{MEA5} & 67.9$\pm$4.1 & 70.3$\pm$3.8 & 78.8$\pm$0.8 & 80.3$\pm$0.6 & 80.2$\pm$0.4 \\
\texttt{AdvMEA} & 65.2$\pm$2.9 & 67.3$\pm$2.3 & 66.6$\pm$0.7 & 67.7$\pm$3.9 & 67.3$\pm$2.0 \\
\texttt{CEGA} & 69.9$\pm$4.4 & 75.6$\pm$0.9 & 79.1$\pm$0.1 & 78.6$\pm$0.3 & 78.4$\pm$0.2 \\
\texttt{Realistic} & 53.1$\pm$6.4 & 61.1$\pm$4.6 & 69.3$\pm$3.8 & 73.9$\pm$1.2 & 75.0$\pm$2.0 \\
\texttt{DFEA\_I} & 72.7$\pm$5.1 & 75.5$\pm$1.0 & 78.9$\pm$1.1 & 79.6$\pm$0.2 & 79.3$\pm$1.1 \\
\texttt{DFEA\_II} & 75.3$\pm$0.8 & 77.5$\pm$0.7 & 78.6$\pm$1.2 & 78.5$\pm$0.3 & 79.7$\pm$0.2 \\
\texttt{DFEA\_III} & 74.4$\pm$2.4 & 77.6$\pm$1.6 & 79.3$\pm$1.1 & 79.7$\pm$0.6 & 80.7$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 63.2$\pm$4.5 & 68.7$\pm$0.4 & 78.8$\pm$0.2 & 79.0$\pm$1.8 & 80.4$\pm$0.6 \\
\texttt{MEA1} & 50.5$\pm$0.5 & 58.2$\pm$4.1 & 80.3$\pm$0.7 & 80.2$\pm$0.2 & 81.8$\pm$0.0 \\
\texttt{MEA2} & 50.5$\pm$1.8 & 66.1$\pm$0.7 & 75.1$\pm$0.5 & 78.5$\pm$0.7 & 79.2$\pm$0.8 \\
\texttt{MEA3} & 58.0$\pm$2.6 & 70.0$\pm$1.8 & 78.5$\pm$0.5 & 80.5$\pm$0.3 & 80.2$\pm$0.1 \\
\texttt{MEA4} & 27.9$\pm$6.9 & 62.2$\pm$4.5 & 75.8$\pm$0.5 & 77.3$\pm$0.0 & 79.2$\pm$0.3 \\
\texttt{MEA5} & 66.5$\pm$1.3 & 74.2$\pm$2.4 & 79.2$\pm$0.5 & 80.3$\pm$0.4 & 80.3$\pm$0.3 \\
\texttt{AdvMEA} & 66.3$\pm$2.8 & 67.0$\pm$3.0 & 65.3$\pm$3.1 & 64.0$\pm$0.5 & 66.4$\pm$2.2 \\
\texttt{CEGA} & 73.6$\pm$1.1 & 77.2$\pm$0.4 & 77.4$\pm$0.7 & 78.1$\pm$0.7 & 78.6$\pm$0.2 \\
\texttt{Realistic} & 50.9$\pm$6.5 & 58.8$\pm$4.9 & 68.2$\pm$6.1 & 74.0$\pm$3.1 & 75.2$\pm$2.6 \\
\texttt{DFEA\_I} & 72.5$\pm$5.3 & 75.5$\pm$1.0 & 78.9$\pm$1.1 & 79.6$\pm$0.2 & 79.3$\pm$1.1 \\
\texttt{DFEA\_II} & 75.3$\pm$0.7 & 77.5$\pm$0.7 & 78.6$\pm$1.2 & 78.5$\pm$0.3 & 79.7$\pm$0.2 \\
\texttt{DFEA\_III} & 74.4$\pm$2.4 & 77.7$\pm$1.6 & 79.3$\pm$1.1 & 79.7$\pm$0.6 & 80.7$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 64.3$\pm$0.6 & 72.9$\pm$0.8 & 77.5$\pm$1.9 & 78.7$\pm$1.8 & 80.0$\pm$0.7 \\
\texttt{MEA1} & 50.4$\pm$0.5 & 58.2$\pm$4.1 & 80.3$\pm$0.7 & 80.2$\pm$0.2 & 81.8$\pm$0.0 \\
\texttt{MEA2} & 52.9$\pm$1.2 & 65.5$\pm$1.8 & 74.5$\pm$0.7 & 77.6$\pm$1.7 & 79.2$\pm$0.8 \\
\texttt{MEA3} & 55.7$\pm$3.0 & 70.3$\pm$3.0 & 78.3$\pm$1.4 & 80.0$\pm$0.3 & 80.4$\pm$0.2 \\
\texttt{MEA4} & 34.6$\pm$8.6 & 60.4$\pm$4.2 & 76.4$\pm$0.2 & 77.3$\pm$0.0 & 79.2$\pm$0.3 \\
\texttt{MEA5} & 58.8$\pm$11.2 & 73.7$\pm$2.4 & 77.7$\pm$1.0 & 80.7$\pm$0.4 & 80.2$\pm$0.2 \\
\texttt{AdvMEA} & 67.0$\pm$2.0 & 64.7$\pm$3.1 & 65.8$\pm$1.1 & 67.0$\pm$1.4 & 62.6$\pm$3.9 \\
\texttt{CEGA} & 68.7$\pm$1.4 & 77.5$\pm$0.6 & 77.4$\pm$0.9 & 79.0$\pm$0.8 & 78.4$\pm$0.6 \\
\texttt{Realistic} & 46.3$\pm$5.0 & 62.2$\pm$8.0 & 70.8$\pm$1.2 & 74.6$\pm$2.2 & 76.0$\pm$2.0 \\
\texttt{DFEA\_I} & 72.7$\pm$5.1 & 75.5$\pm$1.0 & 78.9$\pm$1.1 & 79.6$\pm$0.2 & 79.3$\pm$1.1 \\
\texttt{DFEA\_II} & 75.3$\pm$0.8 & 77.5$\pm$0.7 & 78.6$\pm$1.2 & 78.5$\pm$0.3 & 79.7$\pm$0.2 \\
\texttt{DFEA\_III} & 74.5$\pm$2.3 & 77.7$\pm$1.6 & 79.3$\pm$1.1 & 79.7$\pm$0.6 & 80.7$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 2.8$\pm$0.6 & 3.6$\pm$0.1 & 4.5$\pm$1.7 & 4.7$\pm$1.6 & 4.4$\pm$1.8 \\
\texttt{MEA1} & 3.6$\pm$0.0 & 3.6$\pm$0.0 & 3.6$\pm$0.0 & 3.6$\pm$0.0 & 3.6$\pm$0.0 \\
\texttt{MEA2} & 55.4$\pm$0.5 & 69.0$\pm$0.4 & 74.8$\pm$1.1 & 77.5$\pm$0.5 & 79.2$\pm$0.8 \\
\texttt{MEA3} & 4.1$\pm$2.1 & 3.1$\pm$0.6 & 4.0$\pm$2.2 & 3.4$\pm$0.1 & 5.8$\pm$1.5 \\
\texttt{MEA4} & 4.0$\pm$2.2 & 4.6$\pm$1.6 & 4.3$\pm$1.9 & 2.8$\pm$0.6 & 4.2$\pm$2.0 \\
\texttt{MEA5} & 7.4$\pm$4.8 & 3.6$\pm$0.4 & 6.1$\pm$1.7 & 4.7$\pm$1.5 & 4.5$\pm$1.7 \\
\texttt{AdvMEA} & 68.4$\pm$0.6 & 68.4$\pm$1.1 & 64.7$\pm$6.1 & 66.3$\pm$2.2 & 68.0$\pm$2.7 \\
\texttt{CEGA} & 69.5$\pm$1.5 & 76.3$\pm$0.5 & 78.4$\pm$1.6 & 78.5$\pm$0.9 & 78.7$\pm$0.2 \\
\texttt{Realistic} & 63.1$\pm$3.3 & 67.8$\pm$3.2 & 67.1$\pm$3.7 & 63.0$\pm$4.0 & 67.2$\pm$1.8 \\
\texttt{DFEA\_I} & 72.5$\pm$5.3 & 75.5$\pm$1.0 & 78.9$\pm$1.1 & 79.6$\pm$0.2 & 79.3$\pm$1.1 \\
\texttt{DFEA\_II} & 75.3$\pm$0.8 & 77.5$\pm$0.7 & 78.6$\pm$1.2 & 78.5$\pm$0.3 & 79.7$\pm$0.2 \\
\texttt{DFEA\_III} & 74.4$\pm$2.4 & 77.6$\pm$1.6 & 79.3$\pm$1.1 & 79.7$\pm$0.6 & 80.6$\pm$0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 69.3$\pm$3.1 & 82.6$\pm$1.6 & 87.5$\pm$0.9 & 89.7$\pm$0.7 & 92.4$\pm$0.6 \\
\texttt{MEA1} & 57.3$\pm$0.2 & 70.6$\pm$2.0 & 89.9$\pm$0.9 & 90.4$\pm$0.6 & 91.3$\pm$0.4 \\
\texttt{MEA2} & 57.4$\pm$3.2 & 68.8$\pm$0.9 & 82.8$\pm$1.2 & 89.3$\pm$0.3 & 94.8$\pm$0.2 \\
\texttt{MEA3} & 71.2$\pm$3.6 & 79.3$\pm$2.7 & 88.0$\pm$0.8 & 90.1$\pm$1.4 & 92.7$\pm$0.9 \\
\texttt{MEA4} & 49.2$\pm$6.2 & 71.9$\pm$1.7 & 85.0$\pm$1.3 & 87.6$\pm$0.6 & 89.5$\pm$0.2 \\
\texttt{MEA5} & 75.8$\pm$4.8 & 82.1$\pm$4.5 & 88.3$\pm$0.6 & 92.8$\pm$1.1 & 92.5$\pm$0.7 \\
\texttt{AdvMEA} & 67.6$\pm$4.0 & 68.8$\pm$2.8 & 67.4$\pm$1.6 & 69.0$\pm$4.9 & 68.2$\pm$4.0 \\
\texttt{CEGA} & 78.4$\pm$4.4 & 86.5$\pm$1.0 & 91.5$\pm$0.4 & 92.5$\pm$0.4 & 93.7$\pm$0.5 \\
\texttt{Realistic} & 62.0$\pm$4.5 & 68.1$\pm$1.8 & 78.6$\pm$0.7 & 83.7$\pm$0.6 & 88.5$\pm$1.7 \\
\texttt{DFEA\_I} & 82.2$\pm$3.5 & 85.7$\pm$1.0 & 89.2$\pm$1.8 & 90.2$\pm$0.4 & 90.2$\pm$0.5 \\
\texttt{DFEA\_II} & 79.9$\pm$0.7 & 84.1$\pm$0.8 & 88.5$\pm$0.3 & 93.1$\pm$0.4 & 96.8$\pm$0.5 \\
\texttt{DFEA\_III} & 81.4$\pm$2.1 & 86.1$\pm$2.4 & 88.4$\pm$1.9 & 91.5$\pm$0.2 & 92.7$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 72.2$\pm$3.9 & 79.5$\pm$0.9 & 88.2$\pm$1.2 & 90.9$\pm$1.2 & 92.1$\pm$0.8 \\
\texttt{MEA1} & 57.3$\pm$0.2 & 70.6$\pm$2.0 & 89.9$\pm$0.9 & 90.4$\pm$0.5 & 91.3$\pm$0.4 \\
\texttt{MEA2} & 55.5$\pm$0.9 & 72.2$\pm$1.6 & 83.9$\pm$0.8 & 89.6$\pm$0.7 & 94.8$\pm$0.2 \\
\texttt{MEA3} & 69.1$\pm$0.8 & 77.7$\pm$0.5 & 88.0$\pm$0.9 & 90.9$\pm$1.1 & 92.5$\pm$1.3 \\
\texttt{MEA4} & 45.3$\pm$8.6 & 69.2$\pm$3.7 & 84.6$\pm$0.7 & 87.6$\pm$0.6 & 89.6$\pm$0.2 \\
\texttt{MEA5} & 73.9$\pm$1.8 & 83.2$\pm$0.3 & 88.8$\pm$0.8 & 91.9$\pm$0.5 & 92.3$\pm$1.1 \\
\texttt{AdvMEA} & 66.7$\pm$2.0 & 71.2$\pm$3.0 & 66.5$\pm$1.5 & 67.1$\pm$1.5 & 67.4$\pm$3.1 \\
\texttt{CEGA} & 82.5$\pm$1.7 & 86.8$\pm$0.8 & 90.8$\pm$1.1 & 92.8$\pm$0.8 & 93.7$\pm$0.1 \\
\texttt{Realistic} & 62.9$\pm$4.6 & 69.8$\pm$1.7 & 79.4$\pm$2.4 & 84.1$\pm$0.9 & 87.9$\pm$0.2 \\
\texttt{DFEA\_I} & 82.2$\pm$3.5 & 85.7$\pm$1.0 & 89.2$\pm$1.8 & 90.2$\pm$0.4 & 90.2$\pm$0.5 \\
\texttt{DFEA\_II} & 79.9$\pm$0.7 & 84.1$\pm$0.8 & 88.5$\pm$0.3 & 93.1$\pm$0.4 & 96.8$\pm$0.5 \\
\texttt{DFEA\_III} & 81.3$\pm$2.2 & 86.1$\pm$2.4 & 88.4$\pm$1.9 & 91.5$\pm$0.2 & 92.7$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 74.1$\pm$0.8 & 81.9$\pm$1.4 & 87.2$\pm$1.1 & 89.5$\pm$1.3 & 92.4$\pm$1.2 \\
\texttt{MEA1} & 57.2$\pm$0.2 & 70.6$\pm$2.0 & 89.9$\pm$0.9 & 90.4$\pm$0.6 & 91.3$\pm$0.4 \\
\texttt{MEA2} & 56.8$\pm$2.1 & 69.9$\pm$2.2 & 82.9$\pm$0.3 & 90.0$\pm$1.0 & 94.8$\pm$0.2 \\
\texttt{MEA3} & 64.3$\pm$0.6 & 80.9$\pm$1.2 & 88.1$\pm$0.3 & 92.0$\pm$0.5 & 92.7$\pm$1.1 \\
\texttt{MEA4} & 48.3$\pm$4.1 & 68.2$\pm$1.8 & 85.6$\pm$0.5 & 87.6$\pm$0.6 & 89.5$\pm$0.2 \\
\texttt{MEA5} & 68.8$\pm$8.4 & 82.1$\pm$1.6 & 88.0$\pm$0.9 & 92.2$\pm$0.7 & 92.7$\pm$1.4 \\
\texttt{AdvMEA} & 67.5$\pm$3.0 & 66.1$\pm$2.3 & 67.4$\pm$3.6 & 68.9$\pm$2.5 & 62.7$\pm$4.3 \\
\texttt{CEGA} & 78.2$\pm$3.8 & 88.4$\pm$0.9 & 91.0$\pm$0.7 & 92.3$\pm$0.3 & 93.7$\pm$0.3 \\
\texttt{Realistic} & 56.5$\pm$4.1 & 69.3$\pm$3.9 & 79.8$\pm$0.3 & 84.3$\pm$1.9 & 89.1$\pm$0.9 \\
\texttt{DFEA\_I} & 82.2$\pm$3.5 & 85.7$\pm$1.0 & 89.2$\pm$1.8 & 90.2$\pm$0.4 & 90.2$\pm$0.5 \\
\texttt{DFEA\_II} & 79.9$\pm$0.7 & 84.1$\pm$0.8 & 88.5$\pm$0.3 & 93.1$\pm$0.4 & 96.8$\pm$0.5 \\
\texttt{DFEA\_III} & 81.3$\pm$2.2 & 86.1$\pm$2.4 & 88.4$\pm$1.9 & 91.5$\pm$0.2 & 92.7$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 12.3$\pm$2.0 & 15.9$\pm$0.8 & 17.3$\pm$6.2 & 19.0$\pm$5.0 & 18.0$\pm$6.3 \\
\texttt{MEA1} & 15.3$\pm$0.2 & 15.3$\pm$0.2 & 15.3$\pm$0.2 & 15.3$\pm$0.1 & 15.3$\pm$0.2 \\
\texttt{MEA2} & 58.9$\pm$1.1 & 73.2$\pm$0.3 & 83.8$\pm$0.7 & 89.7$\pm$0.3 & 94.8$\pm$0.2 \\
\texttt{MEA3} & 16.2$\pm$7.9 & 13.3$\pm$2.5 & 15.3$\pm$8.0 & 13.8$\pm$1.0 & 23.1$\pm$4.3 \\
\texttt{MEA4} & 15.5$\pm$8.0 & 18.7$\pm$5.5 & 17.3$\pm$6.6 & 12.3$\pm$2.0 & 16.8$\pm$6.7 \\
\texttt{MEA5} & 21.9$\pm$10.9 & 12.5$\pm$2.6 & 20.2$\pm$4.3 & 19.5$\pm$4.8 & 17.2$\pm$6.6 \\
\texttt{AdvMEA} & 69.4$\pm$2.7 & 70.1$\pm$0.9 & 67.4$\pm$5.8 & 67.4$\pm$2.1 & 70.5$\pm$3.5 \\
\texttt{CEGA} & 79.8$\pm$2.7 & 88.0$\pm$0.4 & 91.0$\pm$1.5 & 92.5$\pm$0.0 & 93.5$\pm$0.6 \\
\texttt{Realistic} & 73.0$\pm$3.5 & 72.9$\pm$1.6 & 74.3$\pm$1.4 & 72.9$\pm$1.8 & 73.1$\pm$5.0 \\
\texttt{DFEA\_I} & 82.2$\pm$3.5 & 85.7$\pm$1.0 & 89.2$\pm$1.8 & 90.2$\pm$0.4 & 90.2$\pm$0.5 \\
\texttt{DFEA\_II} & 79.9$\pm$0.7 & 84.1$\pm$0.8 & 88.5$\pm$0.3 & 93.1$\pm$0.4 & 96.8$\pm$0.5 \\
\texttt{DFEA\_III} & 81.4$\pm$2.1 & 86.1$\pm$2.4 & 88.4$\pm$1.9 & 91.5$\pm$0.2 & 92.7$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 55.4$\pm$6.9 & 62.4$\pm$2.4 & 69.0$\pm$0.7 & 70.1$\pm$0.9 & 70.1$\pm$0.6 \\
\texttt{MEA1} & 41.6$\pm$1.4 & 41.8$\pm$2.6 & 54.0$\pm$7.9 & 66.3$\pm$1.4 & 69.0$\pm$0.6 \\
\texttt{MEA2} & 36.7$\pm$2.8 & 47.0$\pm$3.0 & 59.6$\pm$1.2 & 66.3$\pm$0.7 & 69.3$\pm$0.3 \\
\texttt{MEA3} & 50.7$\pm$2.8 & 59.7$\pm$3.3 & 69.4$\pm$1.0 & 69.6$\pm$0.0 & 70.2$\pm$0.4 \\
\texttt{MEA4} & 44.9$\pm$1.0 & 57.9$\pm$3.7 & 67.1$\pm$0.2 & 69.9$\pm$0.4 & 70.6$\pm$0.4 \\
\texttt{MEA5} & 49.0$\pm$2.1 & 62.8$\pm$1.8 & 69.5$\pm$1.1 & 69.8$\pm$0.2 & 70.4$\pm$0.8 \\
\texttt{AdvMEA} & 51.8$\pm$8.1 & 46.3$\pm$4.2 & 53.2$\pm$0.7 & 52.3$\pm$1.7 & 51.3$\pm$5.1 \\
\texttt{CEGA} & 59.9$\pm$3.2 & 64.6$\pm$2.1 & 66.5$\pm$1.1 & 67.0$\pm$1.5 & 67.2$\pm$0.3 \\
\texttt{Realistic} & 47.2$\pm$2.0 & 57.7$\pm$4.2 & 64.3$\pm$2.3 & 64.5$\pm$0.4 & 65.2$\pm$1.1 \\
\texttt{DFEA\_I} & 69.1$\pm$1.1 & 71.0$\pm$1.1 & 70.8$\pm$1.2 & 71.2$\pm$0.3 & 71.0$\pm$0.6 \\
\texttt{DFEA\_II} & 70.3$\pm$1.4 & 70.0$\pm$0.4 & 69.5$\pm$0.6 & 69.7$\pm$0.8 & 70.3$\pm$0.5 \\
\texttt{DFEA\_III} & 68.2$\pm$1.7 & 70.2$\pm$0.3 & 70.2$\pm$1.1 & 70.9$\pm$0.4 & 71.4$\pm$0.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 54.1$\pm$3.3 & 63.2$\pm$2.4 & 69.8$\pm$1.2 & 70.0$\pm$0.9 & 69.6$\pm$0.2 \\
\texttt{MEA1} & 41.6$\pm$1.4 & 41.8$\pm$2.6 & 54.0$\pm$7.9 & 66.3$\pm$1.4 & 68.9$\pm$0.6 \\
\texttt{MEA2} & 47.2$\pm$2.2 & 48.4$\pm$2.6 & 59.2$\pm$1.2 & 65.9$\pm$0.8 & 69.2$\pm$0.3 \\
\texttt{MEA3} & 57.9$\pm$4.1 & 64.6$\pm$1.8 & 68.7$\pm$1.0 & 69.9$\pm$0.8 & 69.9$\pm$0.7 \\
\texttt{MEA4} & 39.9$\pm$4.7 & 59.0$\pm$2.3 & 66.6$\pm$0.5 & 69.9$\pm$0.4 & 70.6$\pm$0.4 \\
\texttt{MEA5} & 55.3$\pm$1.9 & 65.9$\pm$0.7 & 70.3$\pm$0.6 & 70.3$\pm$0.7 & 70.0$\pm$0.5 \\
\texttt{AdvMEA} & 48.9$\pm$0.9 & 51.4$\pm$2.4 & 53.9$\pm$4.3 & 48.2$\pm$6.8 & 45.9$\pm$2.2 \\
\texttt{CEGA} & 61.3$\pm$1.9 & 65.2$\pm$1.1 & 66.7$\pm$0.6 & 67.3$\pm$0.6 & 67.8$\pm$0.5 \\
\texttt{Realistic} & 48.1$\pm$3.5 & 53.2$\pm$4.3 & 61.5$\pm$1.9 & 62.7$\pm$2.0 & 65.4$\pm$1.4 \\
\texttt{DFEA\_I} & 69.1$\pm$1.1 & 71.0$\pm$1.1 & 70.8$\pm$1.2 & 71.2$\pm$0.3 & 71.0$\pm$0.6 \\
\texttt{DFEA\_II} & 70.3$\pm$1.4 & 70.0$\pm$0.4 & 69.5$\pm$0.6 & 69.7$\pm$0.8 & 70.3$\pm$0.5 \\
\texttt{DFEA\_III} & 68.3$\pm$1.7 & 70.2$\pm$0.3 & 70.2$\pm$1.1 & 70.9$\pm$0.4 & 71.4$\pm$0.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 52.5$\pm$3.1 & 64.5$\pm$1.5 & 70.2$\pm$0.9 & 69.3$\pm$0.8 & 70.1$\pm$1.1 \\
\texttt{MEA1} & 41.6$\pm$1.4 & 41.8$\pm$2.6 & 54.0$\pm$7.9 & 66.3$\pm$1.4 & 69.0$\pm$0.6 \\
\texttt{MEA2} & 35.9$\pm$1.2 & 49.6$\pm$1.5 & 59.0$\pm$0.9 & 65.9$\pm$1.4 & 69.2$\pm$0.3 \\
\texttt{MEA3} & 48.1$\pm$5.0 & 62.3$\pm$3.3 & 68.4$\pm$1.5 & 70.1$\pm$0.5 & 70.0$\pm$0.5 \\
\texttt{MEA4} & 43.9$\pm$1.3 & 56.8$\pm$1.3 & 66.2$\pm$0.6 & 69.9$\pm$0.4 & 70.6$\pm$0.4 \\
\texttt{MEA5} & 52.7$\pm$3.1 & 63.5$\pm$1.9 & 69.9$\pm$0.6 & 69.7$\pm$0.4 & 70.8$\pm$1.1 \\
\texttt{AdvMEA} & 47.5$\pm$4.0 & 51.2$\pm$4.3 & 54.0$\pm$4.7 & 49.9$\pm$5.4 & 46.5$\pm$0.3 \\
\texttt{CEGA} & 58.4$\pm$3.2 & 64.6$\pm$0.4 & 66.8$\pm$0.8 & 68.0$\pm$1.1 & 67.4$\pm$0.7 \\
\texttt{Realistic} & 40.7$\pm$7.3 & 55.1$\pm$4.9 & 62.8$\pm$0.2 & 63.2$\pm$2.2 & 64.1$\pm$1.2 \\
\texttt{DFEA\_I} & 69.1$\pm$1.1 & 71.0$\pm$1.1 & 70.8$\pm$1.2 & 71.2$\pm$0.3 & 71.0$\pm$0.6 \\
\texttt{DFEA\_II} & 70.3$\pm$1.4 & 70.0$\pm$0.4 & 69.5$\pm$0.6 & 69.7$\pm$0.8 & 70.3$\pm$0.5 \\
\texttt{DFEA\_III} & 68.2$\pm$1.7 & 70.2$\pm$0.3 & 70.2$\pm$1.1 & 70.9$\pm$0.4 & 71.4$\pm$0.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 12.8$\pm$7.3 & 17.4$\pm$1.0 & 14.7$\pm$4.9 & 14.7$\pm$4.9 & 17.4$\pm$1.0 \\
\texttt{MEA1} & 21.4$\pm$2.4 & 21.4$\pm$2.4 & 21.4$\pm$2.4 & 21.4$\pm$2.4 & 21.4$\pm$2.4 \\
\texttt{MEA2} & 37.9$\pm$1.1 & 50.8$\pm$1.7 & 60.8$\pm$2.0 & 64.9$\pm$1.4 & 69.3$\pm$0.3 \\
\texttt{MEA3} & 18.1$\pm$0.0 & 19.5$\pm$2.6 & 16.7$\pm$5.4 & 17.7$\pm$0.6 & 16.6$\pm$0.4 \\
\texttt{MEA4} & 21.5$\pm$2.3 & 14.6$\pm$4.9 & 14.3$\pm$4.7 & 16.7$\pm$1.0 & 17.5$\pm$1.0 \\
\texttt{MEA5} & 18.8$\pm$3.1 & 17.3$\pm$0.6 & 19.8$\pm$2.3 & 17.3$\pm$0.6 & 14.0$\pm$4.5 \\
\texttt{AdvMEA} & 48.9$\pm$2.9 & 47.6$\pm$1.7 & 53.1$\pm$8.2 & 50.1$\pm$2.5 & 50.1$\pm$5.8 \\
\texttt{CEGA} & 60.9$\pm$2.4 & 64.4$\pm$0.8 & 67.8$\pm$0.8 & 67.6$\pm$0.7 & 67.5$\pm$0.6 \\
\texttt{Realistic} & 59.0$\pm$2.0 & 58.2$\pm$2.6 & 59.0$\pm$1.5 & 57.0$\pm$1.5 & 60.1$\pm$2.5 \\
\texttt{DFEA\_I} & 69.1$\pm$1.1 & 71.0$\pm$1.1 & 70.8$\pm$1.2 & 71.2$\pm$0.3 & 71.0$\pm$0.6 \\
\texttt{DFEA\_II} & 70.3$\pm$1.4 & 70.0$\pm$0.4 & 69.5$\pm$0.6 & 69.7$\pm$0.8 & 70.3$\pm$0.5 \\
\texttt{DFEA\_III} & 68.2$\pm$1.7 & 70.2$\pm$0.3 & 70.1$\pm$1.0 & 70.9$\pm$0.4 & 71.4$\pm$0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 50.9$\pm$4.6 & 55.4$\pm$1.7 & 63.7$\pm$0.6 & 66.0$\pm$0.8 & 66.6$\pm$0.2 \\
\texttt{MEA1} & 34.4$\pm$1.3 & 35.0$\pm$4.3 & 51.0$\pm$8.3 & 63.7$\pm$1.0 & 65.9$\pm$0.6 \\
\texttt{MEA2} & 34.6$\pm$2.9 & 44.7$\pm$3.1 & 57.2$\pm$1.7 & 63.3$\pm$1.1 & 66.1$\pm$0.4 \\
\texttt{MEA3} & 43.3$\pm$5.1 & 54.1$\pm$3.0 & 65.4$\pm$0.5 & 65.8$\pm$1.0 & 66.5$\pm$0.1 \\
\texttt{MEA4} & 36.5$\pm$2.6 & 55.1$\pm$4.6 & 63.8$\pm$0.1 & 66.4$\pm$0.5 & 67.2$\pm$0.3 \\
\texttt{MEA5} & 42.1$\pm$0.6 & 56.9$\pm$1.8 & 65.8$\pm$1.1 & 65.8$\pm$0.5 & 66.8$\pm$0.5 \\
\texttt{AdvMEA} & 47.8$\pm$5.1 & 41.3$\pm$5.4 & 46.7$\pm$0.4 & 45.6$\pm$1.6 & 46.8$\pm$6.4 \\
\texttt{CEGA} & 54.7$\pm$2.3 & 61.0$\pm$1.5 & 63.4$\pm$1.1 & 63.9$\pm$1.4 & 63.9$\pm$0.2 \\
\texttt{Realistic} & 42.4$\pm$3.0 & 53.0$\pm$3.3 & 59.2$\pm$2.6 & 60.4$\pm$1.1 & 61.3$\pm$1.2 \\
\texttt{DFEA\_I} & 64.0$\pm$0.8 & 65.2$\pm$1.0 & 64.7$\pm$2.1 & 65.3$\pm$1.3 & 64.8$\pm$2.0 \\
\texttt{DFEA\_II} & 65.2$\pm$2.0 & 66.0$\pm$0.2 & 66.5$\pm$0.6 & 66.8$\pm$1.0 & 67.4$\pm$0.6 \\
\texttt{DFEA\_III} & 62.4$\pm$2.1 & 65.3$\pm$0.4 & 66.3$\pm$1.4 & 67.0$\pm$0.3 & 67.3$\pm$0.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 46.1$\pm$2.9 & 58.8$\pm$0.4 & 64.8$\pm$1.4 & 66.2$\pm$0.5 & 65.7$\pm$0.4 \\
\texttt{MEA1} & 34.4$\pm$1.3 & 35.0$\pm$4.3 & 51.0$\pm$8.3 & 63.7$\pm$1.0 & 65.8$\pm$0.6 \\
\texttt{MEA2} & 42.7$\pm$1.7 & 45.8$\pm$3.3 & 56.9$\pm$1.5 & 62.9$\pm$0.8 & 66.1$\pm$0.3 \\
\texttt{MEA3} & 51.9$\pm$4.4 & 57.7$\pm$0.5 & 63.4$\pm$1.0 & 65.0$\pm$0.4 & 66.3$\pm$0.7 \\
\texttt{MEA4} & 34.7$\pm$3.4 & 53.7$\pm$1.9 & 63.3$\pm$0.5 & 66.4$\pm$0.5 & 67.2$\pm$0.3 \\
\texttt{MEA5} & 47.0$\pm$5.4 & 59.9$\pm$1.6 & 65.4$\pm$0.7 & 65.8$\pm$0.7 & 66.3$\pm$0.5 \\
\texttt{AdvMEA} & 43.3$\pm$0.4 & 47.5$\pm$0.5 & 50.3$\pm$3.0 & 44.4$\pm$6.0 & 42.3$\pm$2.5 \\
\texttt{CEGA} & 57.4$\pm$1.1 & 61.4$\pm$0.8 & 63.3$\pm$0.5 & 63.9$\pm$0.5 & 64.5$\pm$0.8 \\
\texttt{Realistic} & 42.1$\pm$5.1 & 47.4$\pm$5.2 & 58.1$\pm$1.9 & 59.4$\pm$2.3 & 61.6$\pm$1.9 \\
\texttt{DFEA\_I} & 64.0$\pm$0.8 & 65.2$\pm$1.0 & 64.7$\pm$2.1 & 65.3$\pm$1.3 & 64.8$\pm$2.0 \\
\texttt{DFEA\_II} & 65.2$\pm$2.0 & 66.0$\pm$0.2 & 66.5$\pm$0.6 & 66.8$\pm$1.0 & 67.4$\pm$0.6 \\
\texttt{DFEA\_III} & 62.4$\pm$2.1 & 65.3$\pm$0.4 & 66.3$\pm$1.4 & 67.0$\pm$0.3 & 67.3$\pm$0.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 46.0$\pm$3.1 & 57.1$\pm$3.2 & 65.8$\pm$1.3 & 65.6$\pm$0.6 & 66.6$\pm$1.1 \\
\texttt{MEA1} & 34.4$\pm$1.3 & 35.0$\pm$4.3 & 51.0$\pm$8.3 & 63.7$\pm$1.0 & 65.9$\pm$0.6 \\
\texttt{MEA2} & 33.5$\pm$1.4 & 46.8$\pm$1.0 & 56.4$\pm$0.7 & 63.0$\pm$1.4 & 66.1$\pm$0.3 \\
\texttt{MEA3} & 39.5$\pm$6.3 & 56.5$\pm$1.3 & 63.6$\pm$2.1 & 66.1$\pm$0.8 & 66.4$\pm$0.4 \\
\texttt{MEA4} & 33.0$\pm$4.6 & 54.5$\pm$1.7 & 63.1$\pm$0.7 & 66.4$\pm$0.5 & 67.2$\pm$0.3 \\
\texttt{MEA5} & 45.2$\pm$2.5 & 59.0$\pm$2.1 & 65.1$\pm$1.5 & 65.8$\pm$0.3 & 67.1$\pm$0.9 \\
\texttt{AdvMEA} & 44.2$\pm$6.2 & 46.2$\pm$4.9 & 47.9$\pm$7.8 & 47.3$\pm$3.3 & 41.5$\pm$1.2 \\
\texttt{CEGA} & 54.1$\pm$1.9 & 61.4$\pm$0.1 & 63.4$\pm$0.7 & 65.0$\pm$0.9 & 64.1$\pm$0.9 \\
\texttt{Realistic} & 33.2$\pm$10.0 & 50.1$\pm$4.6 & 58.5$\pm$0.3 & 58.9$\pm$2.7 & 60.6$\pm$1.0 \\
\texttt{DFEA\_I} & 64.0$\pm$0.8 & 65.2$\pm$1.0 & 64.7$\pm$2.1 & 65.3$\pm$1.3 & 64.8$\pm$2.0 \\
\texttt{DFEA\_II} & 65.2$\pm$2.0 & 66.0$\pm$0.2 & 66.5$\pm$0.6 & 66.8$\pm$1.0 & 67.4$\pm$0.6 \\
\texttt{DFEA\_III} & 62.4$\pm$2.1 & 65.3$\pm$0.4 & 66.3$\pm$1.4 & 67.0$\pm$0.3 & 67.3$\pm$0.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 3.7$\pm$1.8 & 4.9$\pm$0.2 & 4.2$\pm$1.3 & 4.2$\pm$1.3 & 4.9$\pm$0.2 \\
\texttt{MEA1} & 5.9$\pm$0.5 & 5.9$\pm$0.5 & 5.9$\pm$0.5 & 5.9$\pm$0.5 & 5.9$\pm$0.5 \\
\texttt{MEA2} & 33.8$\pm$0.5 & 48.3$\pm$1.1 & 58.4$\pm$1.7 & 61.6$\pm$1.4 & 66.1$\pm$0.4 \\
\texttt{MEA3} & 5.1$\pm$0.0 & 6.0$\pm$0.6 & 5.6$\pm$0.6 & 5.0$\pm$0.1 & 4.7$\pm$0.1 \\
\texttt{MEA4} & 5.9$\pm$0.5 & 4.2$\pm$1.3 & 4.1$\pm$1.2 & 4.8$\pm$0.2 & 5.0$\pm$0.3 \\
\texttt{MEA5} & 5.4$\pm$0.7 & 4.9$\pm$0.1 & 5.5$\pm$0.5 & 4.9$\pm$0.1 & 4.0$\pm$1.2 \\
\texttt{AdvMEA} & 45.1$\pm$0.8 & 42.0$\pm$1.2 & 48.5$\pm$4.5 & 47.1$\pm$1.8 & 47.1$\pm$4.9 \\
\texttt{CEGA} & 56.0$\pm$2.0 & 61.0$\pm$1.1 & 64.3$\pm$1.1 & 64.2$\pm$0.7 & 64.2$\pm$0.4 \\
\texttt{Realistic} & 53.9$\pm$1.4 & 53.4$\pm$3.4 & 54.4$\pm$0.7 & 51.7$\pm$3.7 & 54.9$\pm$2.8 \\
\texttt{DFEA\_I} & 64.0$\pm$0.8 & 65.2$\pm$1.0 & 64.7$\pm$2.1 & 65.3$\pm$1.3 & 64.8$\pm$2.0 \\
\texttt{DFEA\_II} & 65.2$\pm$2.0 & 66.0$\pm$0.2 & 66.5$\pm$0.6 & 66.8$\pm$1.0 & 67.4$\pm$0.6 \\
\texttt{DFEA\_III} & 62.4$\pm$2.1 & 65.3$\pm$0.4 & 66.2$\pm$1.3 & 67.0$\pm$0.3 & 67.3$\pm$0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 62.9$\pm$6.1 & 69.9$\pm$3.6 & 82.8$\pm$1.5 & 86.7$\pm$1.0 & 90.0$\pm$0.7 \\
\texttt{MEA1} & 47.3$\pm$2.1 & 47.4$\pm$2.3 & 64.7$\pm$7.6 & 81.0$\pm$1.7 & 83.4$\pm$0.9 \\
\texttt{MEA2} & 42.4$\pm$4.3 & 55.5$\pm$3.2 & 74.4$\pm$2.3 & 83.8$\pm$0.4 & 91.5$\pm$0.2 \\
\texttt{MEA3} & 55.6$\pm$3.6 & 69.0$\pm$3.6 & 82.5$\pm$1.5 & 86.3$\pm$2.2 & 88.5$\pm$0.5 \\
\texttt{MEA4} & 48.3$\pm$2.9 & 65.4$\pm$5.3 & 79.4$\pm$0.8 & 83.3$\pm$1.5 & 84.1$\pm$1.3 \\
\texttt{MEA5} & 56.5$\pm$1.5 & 72.1$\pm$2.9 & 83.0$\pm$0.7 & 87.2$\pm$0.4 & 87.9$\pm$0.8 \\
\texttt{AdvMEA} & 55.9$\pm$6.8 & 50.0$\pm$4.2 & 54.5$\pm$2.5 & 57.2$\pm$1.0 & 52.7$\pm$6.0 \\
\texttt{CEGA} & 68.6$\pm$2.0 & 79.8$\pm$0.7 & 83.2$\pm$0.9 & 86.3$\pm$0.8 & 87.2$\pm$1.0 \\
\texttt{Realistic} & 54.1$\pm$3.8 & 64.5$\pm$1.5 & 73.3$\pm$1.4 & 78.3$\pm$3.5 & 84.1$\pm$0.8 \\
\texttt{DFEA\_I} & 80.5$\pm$1.7 & 83.7$\pm$0.6 & 83.8$\pm$1.4 & 85.3$\pm$0.9 & 85.6$\pm$1.5 \\
\texttt{DFEA\_II} & 76.9$\pm$1.3 & 80.8$\pm$1.1 & 85.6$\pm$0.8 & 90.1$\pm$1.0 & 93.6$\pm$0.9 \\
\texttt{DFEA\_III} & 77.0$\pm$0.7 & 82.3$\pm$0.1 & 87.7$\pm$0.7 & 90.4$\pm$0.2 & 91.5$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 58.5$\pm$2.3 & 73.2$\pm$0.6 & 82.0$\pm$0.2 & 85.8$\pm$0.5 & 89.2$\pm$0.8 \\
\texttt{MEA1} & 47.3$\pm$2.1 & 47.4$\pm$2.3 & 64.7$\pm$7.6 & 81.0$\pm$1.7 & 83.4$\pm$1.0 \\
\texttt{MEA2} & 51.4$\pm$2.4 & 54.9$\pm$2.0 & 74.0$\pm$1.7 & 84.5$\pm$1.3 & 91.5$\pm$0.2 \\
\texttt{MEA3} & 63.4$\pm$5.5 & 69.8$\pm$0.5 & 81.0$\pm$0.6 & 85.2$\pm$1.1 & 88.8$\pm$0.4 \\
\texttt{MEA4} & 43.5$\pm$4.9 & 67.1$\pm$2.3 & 79.7$\pm$1.8 & 83.3$\pm$1.5 & 84.1$\pm$1.3 \\
\texttt{MEA5} & 61.9$\pm$3.9 & 72.7$\pm$0.7 & 83.4$\pm$0.5 & 86.2$\pm$1.6 & 88.5$\pm$0.5 \\
\texttt{AdvMEA} & 52.4$\pm$3.0 & 55.2$\pm$3.2 & 57.7$\pm$3.7 & 52.7$\pm$6.8 & 50.7$\pm$3.0 \\
\texttt{CEGA} & 73.1$\pm$1.8 & 78.6$\pm$1.8 & 83.7$\pm$0.9 & 86.4$\pm$0.9 & 87.0$\pm$1.1 \\
\texttt{Realistic} & 54.5$\pm$3.8 & 60.3$\pm$2.7 & 74.5$\pm$1.8 & 80.0$\pm$2.9 & 84.4$\pm$1.1 \\
\texttt{DFEA\_I} & 80.5$\pm$1.7 & 83.7$\pm$0.6 & 83.8$\pm$1.4 & 85.3$\pm$0.9 & 85.6$\pm$1.5 \\
\texttt{DFEA\_II} & 77.0$\pm$1.3 & 80.8$\pm$1.1 & 85.6$\pm$0.8 & 90.1$\pm$1.0 & 93.6$\pm$0.9 \\
\texttt{DFEA\_III} & 77.0$\pm$0.7 & 82.3$\pm$0.1 & 87.6$\pm$0.7 & 90.4$\pm$0.2 & 91.5$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 57.6$\pm$3.5 & 73.1$\pm$4.4 & 82.9$\pm$0.5 & 85.8$\pm$0.5 & 89.8$\pm$0.7 \\
\texttt{MEA1} & 47.3$\pm$2.1 & 47.4$\pm$2.3 & 64.7$\pm$7.6 & 81.0$\pm$1.7 & 83.4$\pm$0.9 \\
\texttt{MEA2} & 40.1$\pm$1.3 & 58.3$\pm$1.3 & 72.1$\pm$0.6 & 84.8$\pm$1.1 & 91.5$\pm$0.2 \\
\texttt{MEA3} & 54.4$\pm$4.3 & 72.5$\pm$3.2 & 80.8$\pm$0.7 & 87.1$\pm$0.3 & 87.9$\pm$0.5 \\
\texttt{MEA4} & 44.5$\pm$4.3 & 66.6$\pm$2.9 & 80.0$\pm$1.6 & 83.3$\pm$1.5 & 84.1$\pm$1.3 \\
\texttt{MEA5} & 58.2$\pm$2.7 & 73.7$\pm$2.3 & 84.0$\pm$1.7 & 86.2$\pm$1.5 & 88.5$\pm$0.8 \\
\texttt{AdvMEA} & 52.2$\pm$3.8 & 53.6$\pm$3.0 & 56.1$\pm$6.6 & 53.5$\pm$5.3 & 50.6$\pm$2.2 \\
\texttt{CEGA} & 69.9$\pm$3.5 & 79.6$\pm$2.4 & 81.9$\pm$0.9 & 87.2$\pm$0.3 & 88.8$\pm$0.5 \\
\texttt{Realistic} & 48.1$\pm$7.3 & 61.3$\pm$4.2 & 73.8$\pm$0.7 & 81.1$\pm$0.8 & 84.2$\pm$0.3 \\
\texttt{DFEA\_I} & 80.5$\pm$1.7 & 83.7$\pm$0.6 & 83.8$\pm$1.4 & 85.3$\pm$0.9 & 85.6$\pm$1.5 \\
\texttt{DFEA\_II} & 77.0$\pm$1.3 & 80.8$\pm$1.1 & 85.6$\pm$0.8 & 90.1$\pm$1.0 & 93.6$\pm$0.9 \\
\texttt{DFEA\_III} & 77.1$\pm$0.6 & 82.3$\pm$0.1 & 87.6$\pm$0.7 & 90.4$\pm$0.2 & 91.5$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 12.2$\pm$3.6 & 18.4$\pm$0.9 & 16.1$\pm$4.7 & 15.9$\pm$4.5 & 18.6$\pm$0.9 \\
\texttt{MEA1} & 18.1$\pm$0.7 & 18.1$\pm$0.7 & 18.1$\pm$0.7 & 18.1$\pm$0.7 & 18.1$\pm$0.7 \\
\texttt{MEA2} & 43.1$\pm$1.0 & 59.3$\pm$2.2 & 73.5$\pm$2.2 & 85.3$\pm$1.1 & 91.5$\pm$0.2 \\
\texttt{MEA3} & 19.0$\pm$0.4 & 18.0$\pm$0.9 & 16.1$\pm$2.0 & 18.3$\pm$1.1 & 17.2$\pm$0.3 \\
\texttt{MEA4} & 17.6$\pm$0.6 & 15.9$\pm$4.5 & 15.4$\pm$4.3 & 17.9$\pm$0.8 & 18.7$\pm$1.0 \\
\texttt{MEA5} & 17.6$\pm$0.5 & 17.9$\pm$1.0 & 19.0$\pm$0.6 & 17.6$\pm$0.7 & 15.3$\pm$4.3 \\
\texttt{AdvMEA} & 54.3$\pm$3.5 & 52.7$\pm$1.0 & 56.3$\pm$6.5 & 53.3$\pm$2.1 & 54.6$\pm$3.1 \\
\texttt{CEGA} & 71.9$\pm$2.1 & 77.4$\pm$0.1 & 85.2$\pm$0.7 & 86.4$\pm$1.0 & 86.9$\pm$0.9 \\
\texttt{Realistic} & 70.6$\pm$2.6 & 69.8$\pm$3.7 & 67.3$\pm$1.1 & 67.2$\pm$2.3 & 70.8$\pm$3.1 \\
\texttt{DFEA\_I} & 80.5$\pm$1.7 & 83.7$\pm$0.6 & 83.8$\pm$1.4 & 85.3$\pm$0.9 & 85.6$\pm$1.5 \\
\texttt{DFEA\_II} & 77.0$\pm$1.3 & 80.8$\pm$1.1 & 85.6$\pm$0.8 & 90.1$\pm$1.0 & 93.6$\pm$0.9 \\
\texttt{DFEA\_III} & 77.1$\pm$0.6 & 82.3$\pm$0.1 & 87.6$\pm$0.7 & 90.4$\pm$0.2 & 91.5$\pm$0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 84.3$\pm$3.8 & 88.4$\pm$1.8 & 90.8$\pm$1.1 & 91.2$\pm$1.2 & 92.2$\pm$0.9 \\
\texttt{MEA1} & 71.1$\pm$0.8 & 74.4$\pm$0.7 & 77.2$\pm$0.3 & 89.2$\pm$0.7 & 89.5$\pm$0.4 \\
\texttt{MEA2} & 48.5$\pm$1.5 & 56.2$\pm$0.8 & 70.8$\pm$0.6 & 80.6$\pm$1.1 & 84.6$\pm$1.5 \\
\texttt{MEA3} & 86.2$\pm$0.6 & 88.8$\pm$0.7 & 90.8$\pm$0.5 & 91.8$\pm$0.3 & 92.8$\pm$0.3 \\
\texttt{MEA4} & 68.4$\pm$8.5 & 79.4$\pm$7.5 & 85.8$\pm$3.7 & 90.3$\pm$0.5 & 91.0$\pm$0.2 \\
\texttt{MEA5} & 87.3$\pm$0.7 & 88.5$\pm$0.3 & 91.4$\pm$0.8 & 92.2$\pm$0.1 & 92.0$\pm$0.4 \\
\texttt{AdvMEA} & 92.0$\pm$0.4 & 91.8$\pm$0.2 & 91.7$\pm$0.4 & 91.8$\pm$0.4 & 91.9$\pm$0.3 \\
\texttt{CEGA} & 89.0$\pm$1.0 & 90.4$\pm$0.7 & 91.6$\pm$0.4 & 91.8$\pm$0.0 & 91.7$\pm$0.6 \\
\texttt{Realistic} & 71.9$\pm$5.8 & 81.1$\pm$4.4 & 81.0$\pm$3.4 & 79.1$\pm$3.4 & 77.7$\pm$2.1 \\
\texttt{DFEA\_I} & 89.7$\pm$1.1 & 89.7$\pm$0.7 & 89.6$\pm$0.4 & 89.8$\pm$0.6 & 89.4$\pm$0.6 \\
\texttt{DFEA\_II} & 91.3$\pm$1.4 & 90.9$\pm$0.2 & 90.1$\pm$0.8 & 88.6$\pm$0.8 & 87.4$\pm$0.2 \\
\texttt{DFEA\_III} & 89.6$\pm$0.7 & 89.4$\pm$0.8 & 89.3$\pm$0.9 & 88.6$\pm$0.2 & 88.3$\pm$0.2 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 83.5$\pm$2.7 & 89.1$\pm$0.2 & 91.5$\pm$0.6 & 92.3$\pm$0.2 & 92.2$\pm$1.6 \\
\texttt{MEA1} & 71.1$\pm$0.8 & 74.4$\pm$0.7 & 77.2$\pm$0.3 & 89.2$\pm$0.7 & 89.5$\pm$0.4 \\
\texttt{MEA2} & 46.6$\pm$1.6 & 55.6$\pm$2.0 & 71.0$\pm$1.2 & 80.5$\pm$0.5 & 84.6$\pm$1.5 \\
\texttt{MEA3} & 79.2$\pm$3.8 & 89.0$\pm$1.0 & 90.2$\pm$0.7 & 91.2$\pm$0.5 & 91.6$\pm$0.3 \\
\texttt{MEA4} & 65.3$\pm$10.4 & 73.3$\pm$0.6 & 86.9$\pm$1.5 & 89.7$\pm$0.2 & 91.0$\pm$0.3 \\
\texttt{MEA5} & 83.2$\pm$2.8 & 89.7$\pm$1.9 & 91.0$\pm$0.4 & 91.6$\pm$1.2 & 91.7$\pm$1.1 \\
\texttt{AdvMEA} & 91.7$\pm$0.3 & 91.8$\pm$0.6 & 91.8$\pm$0.6 & 91.6$\pm$0.4 & 91.8$\pm$0.4 \\
\texttt{CEGA} & 88.7$\pm$0.8 & 90.3$\pm$0.4 & 91.0$\pm$0.1 & 91.7$\pm$0.5 & 91.9$\pm$0.4 \\
\texttt{Realistic} & 68.8$\pm$8.3 & 77.2$\pm$4.3 & 81.2$\pm$2.2 & 78.9$\pm$2.4 & 79.3$\pm$1.2 \\
\texttt{DFEA\_I} & 89.8$\pm$1.1 & 89.7$\pm$0.7 & 89.6$\pm$0.5 & 89.8$\pm$0.6 & 89.4$\pm$0.6 \\
\texttt{DFEA\_II} & 91.3$\pm$1.4 & 90.9$\pm$0.2 & 90.1$\pm$0.8 & 88.7$\pm$0.8 & 87.4$\pm$0.2 \\
\texttt{DFEA\_III} & 89.6$\pm$0.7 & 89.4$\pm$0.8 & 89.3$\pm$0.9 & 88.6$\pm$0.2 & 88.3$\pm$0.2 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 85.1$\pm$2.1 & 89.0$\pm$1.4 & 90.5$\pm$0.5 & 91.0$\pm$0.3 & 91.4$\pm$0.7 \\
\texttt{MEA1} & 71.1$\pm$0.8 & 74.4$\pm$0.7 & 77.2$\pm$0.3 & 89.2$\pm$0.7 & 89.5$\pm$0.4 \\
\texttt{MEA2} & 46.7$\pm$1.7 & 59.5$\pm$0.9 & 73.3$\pm$1.0 & 81.1$\pm$0.8 & 84.6$\pm$1.5 \\
\texttt{MEA3} & 87.6$\pm$0.4 & 89.5$\pm$1.3 & 90.8$\pm$0.7 & 91.9$\pm$0.3 & 92.5$\pm$0.4 \\
\texttt{MEA4} & 58.5$\pm$15.4 & 82.6$\pm$3.3 & 87.2$\pm$0.2 & 90.0$\pm$0.7 & 91.0$\pm$0.4 \\
\texttt{MEA5} & 86.5$\pm$1.2 & 89.2$\pm$0.7 & 91.3$\pm$0.0 & 92.0$\pm$0.9 & 92.0$\pm$0.6 \\
\texttt{AdvMEA} & 91.8$\pm$0.2 & 91.7$\pm$0.3 & 91.9$\pm$0.2 & 91.8$\pm$0.4 & 91.6$\pm$0.5 \\
\texttt{CEGA} & 90.0$\pm$0.2 & 90.4$\pm$0.2 & 91.8$\pm$0.5 & 91.3$\pm$0.8 & 91.7$\pm$0.7 \\
\texttt{Realistic} & 74.5$\pm$3.2 & 80.8$\pm$2.0 & 84.4$\pm$4.4 & 77.1$\pm$3.0 & 77.3$\pm$2.3 \\
\texttt{DFEA\_I} & 89.8$\pm$1.1 & 89.7$\pm$0.7 & 89.6$\pm$0.4 & 89.8$\pm$0.7 & 89.4$\pm$0.6 \\
\texttt{DFEA\_II} & 91.3$\pm$1.4 & 90.9$\pm$0.2 & 90.1$\pm$0.8 & 88.6$\pm$0.8 & 87.4$\pm$0.2 \\
\texttt{DFEA\_III} & 89.6$\pm$0.7 & 89.4$\pm$0.8 & 89.3$\pm$0.9 & 88.6$\pm$0.2 & 88.3$\pm$0.2 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 7.4$\pm$2.7 & 33.5$\pm$23.5 & 7.4$\pm$3.8 & 3.5$\pm$2.7 & 22.1$\pm$19.8 \\
\texttt{MEA1} & 0.5$\pm$0.4 & 0.5$\pm$0.4 & 0.5$\pm$0.4 & 0.5$\pm$0.4 & 0.5$\pm$0.4 \\
\texttt{MEA2} & 45.2$\pm$1.7 & 54.3$\pm$2.6 & 73.8$\pm$1.0 & 81.5$\pm$1.1 & 84.6$\pm$1.5 \\
\texttt{MEA3} & 21.5$\pm$20.3 & 22.1$\pm$19.9 & 17.5$\pm$23.1 & 37.2$\pm$18.2 & 18.9$\pm$19.5 \\
\texttt{MEA4} & 4.0$\pm$2.4 & 22.6$\pm$19.5 & 18.4$\pm$22.5 & 20.1$\pm$21.5 & 7.1$\pm$3.0 \\
\texttt{MEA5} & 17.0$\pm$12.7 & 26.4$\pm$23.8 & 18.1$\pm$22.7 & 6.2$\pm$4.3 & 7.8$\pm$5.0 \\
\texttt{AdvMEA} & 91.7$\pm$0.3 & 91.9$\pm$0.2 & 91.8$\pm$0.3 & 91.8$\pm$0.4 & 91.8$\pm$0.3 \\
\texttt{CEGA} & 88.8$\pm$1.0 & 91.1$\pm$0.6 & 91.4$\pm$0.3 & 91.3$\pm$0.8 & 91.1$\pm$0.6 \\
\texttt{Realistic} & 74.9$\pm$2.2 & 77.4$\pm$2.8 & 75.1$\pm$2.0 & 79.7$\pm$1.1 & 79.9$\pm$1.9 \\
\texttt{DFEA\_I} & 89.7$\pm$1.1 & 89.7$\pm$0.7 & 89.6$\pm$0.4 & 89.8$\pm$0.6 & 89.5$\pm$0.6 \\
\texttt{DFEA\_II} & 91.3$\pm$1.4 & 90.9$\pm$0.2 & 90.1$\pm$0.8 & 88.6$\pm$0.8 & 87.4$\pm$0.2 \\
\texttt{DFEA\_III} & 89.6$\pm$0.7 & 89.4$\pm$0.8 & 89.3$\pm$0.9 & 88.6$\pm$0.2 & 88.3$\pm$0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 51.8$\pm$1.1 & 61.1$\pm$3.9 & 70.1$\pm$3.4 & 73.7$\pm$3.8 & 77.1$\pm$2.5 \\
\texttt{MEA1} & 34.5$\pm$0.3 & 36.7$\pm$0.4 & 42.1$\pm$1.7 & 61.2$\pm$0.9 & 64.3$\pm$1.3 \\
\texttt{MEA2} & 32.7$\pm$1.4 & 38.9$\pm$3.3 & 52.1$\pm$4.0 & 57.5$\pm$5.4 & 59.5$\pm$4.5 \\
\texttt{MEA3} & 54.8$\pm$2.8 & 64.2$\pm$4.6 & 71.6$\pm$4.2 & 76.8$\pm$0.6 & 76.4$\pm$1.5 \\
\texttt{MEA4} & 25.2$\pm$4.7 & 38.0$\pm$4.8 & 52.3$\pm$8.8 & 67.1$\pm$1.9 & 71.3$\pm$1.1 \\
\texttt{MEA5} & 54.6$\pm$1.0 & 59.5$\pm$1.4 & 71.8$\pm$5.1 & 77.6$\pm$1.4 & 77.7$\pm$0.1 \\
\texttt{AdvMEA} & 75.0$\pm$1.6 & 73.7$\pm$0.8 & 74.0$\pm$1.8 & 74.9$\pm$2.2 & 75.3$\pm$1.0 \\
\texttt{CEGA} & 67.6$\pm$2.1 & 72.6$\pm$1.5 & 74.7$\pm$2.0 & 76.5$\pm$0.9 & 74.1$\pm$2.4 \\
\texttt{Realistic} & 42.9$\pm$6.9 & 53.4$\pm$2.3 & 61.3$\pm$3.9 & 56.6$\pm$5.6 & 54.2$\pm$3.5 \\
\texttt{DFEA\_I} & 81.9$\pm$2.0 & 82.0$\pm$0.9 & 81.6$\pm$0.8 & 81.3$\pm$0.6 & 80.5$\pm$0.8 \\
\texttt{DFEA\_II} & 83.1$\pm$1.3 & 82.1$\pm$0.4 & 81.6$\pm$2.1 & 78.2$\pm$2.3 & 77.0$\pm$1.6 \\
\texttt{DFEA\_III} & 81.8$\pm$1.0 & 80.7$\pm$0.6 & 80.6$\pm$2.0 & 78.8$\pm$0.5 & 78.6$\pm$0.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 44.4$\pm$3.8 & 60.9$\pm$4.1 & 74.5$\pm$0.4 & 76.1$\pm$1.7 & 74.8$\pm$4.7 \\
\texttt{MEA1} & 34.5$\pm$0.3 & 36.7$\pm$0.4 & 42.1$\pm$1.7 & 61.2$\pm$0.9 & 64.3$\pm$1.3 \\
\texttt{MEA2} & 31.8$\pm$1.1 & 41.5$\pm$1.6 & 55.6$\pm$3.9 & 58.8$\pm$3.0 & 59.5$\pm$4.5 \\
\texttt{MEA3} & 45.6$\pm$0.8 & 62.5$\pm$6.8 & 67.6$\pm$3.0 & 74.1$\pm$1.6 & 73.5$\pm$1.6 \\
\texttt{MEA4} & 20.8$\pm$8.6 & 36.1$\pm$6.9 & 52.2$\pm$4.5 & 64.5$\pm$0.7 & 71.1$\pm$0.8 \\
\texttt{MEA5} & 50.4$\pm$3.0 & 66.6$\pm$5.2 & 71.6$\pm$4.0 & 73.1$\pm$6.9 & 74.4$\pm$3.6 \\
\texttt{AdvMEA} & 74.7$\pm$0.7 & 74.7$\pm$2.0 & 74.6$\pm$1.6 & 74.3$\pm$1.0 & 73.2$\pm$1.9 \\
\texttt{CEGA} & 70.0$\pm$0.9 & 70.8$\pm$1.5 & 74.0$\pm$2.8 & 72.5$\pm$1.3 & 72.8$\pm$1.4 \\
\texttt{Realistic} & 46.1$\pm$1.1 & 46.4$\pm$3.0 & 56.5$\pm$1.7 & 56.9$\pm$3.7 & 55.8$\pm$0.6 \\
\texttt{DFEA\_I} & 81.9$\pm$2.0 & 82.0$\pm$1.0 & 81.6$\pm$0.8 & 81.3$\pm$0.6 & 80.5$\pm$0.8 \\
\texttt{DFEA\_II} & 83.1$\pm$1.3 & 82.1$\pm$0.4 & 81.6$\pm$2.1 & 78.2$\pm$2.3 & 77.0$\pm$1.6 \\
\texttt{DFEA\_III} & 81.8$\pm$1.0 & 80.7$\pm$0.6 & 80.6$\pm$2.0 & 78.8$\pm$0.5 & 78.6$\pm$0.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 56.0$\pm$6.3 & 65.7$\pm$4.6 & 71.3$\pm$2.8 & 73.2$\pm$1.6 & 73.4$\pm$3.3 \\
\texttt{MEA1} & 34.5$\pm$0.3 & 36.7$\pm$0.4 & 42.1$\pm$1.7 & 61.2$\pm$0.9 & 64.3$\pm$1.3 \\
\texttt{MEA2} & 31.6$\pm$6.0 & 43.5$\pm$3.7 & 54.7$\pm$1.8 & 58.9$\pm$4.6 & 59.5$\pm$4.5 \\
\texttt{MEA3} & 57.1$\pm$0.9 & 64.4$\pm$7.1 & 70.5$\pm$4.1 & 74.8$\pm$2.2 & 75.8$\pm$0.9 \\
\texttt{MEA4} & 21.3$\pm$4.2 & 47.2$\pm$8.5 & 52.4$\pm$0.9 & 66.1$\pm$2.5 & 71.3$\pm$1.4 \\
\texttt{MEA5} & 53.6$\pm$3.3 & 67.3$\pm$4.9 & 74.1$\pm$1.1 & 77.3$\pm$1.9 & 74.1$\pm$2.0 \\
\texttt{AdvMEA} & 75.0$\pm$0.8 & 75.2$\pm$1.0 & 74.7$\pm$1.1 & 74.6$\pm$1.1 & 74.4$\pm$1.0 \\
\texttt{CEGA} & 69.4$\pm$2.1 & 71.2$\pm$0.9 & 73.9$\pm$0.9 & 73.3$\pm$3.0 & 72.3$\pm$1.3 \\
\texttt{Realistic} & 41.5$\pm$6.9 & 56.2$\pm$2.7 & 61.6$\pm$5.3 & 54.4$\pm$5.0 & 54.5$\pm$0.8 \\
\texttt{DFEA\_I} & 81.9$\pm$2.0 & 82.0$\pm$0.9 & 81.6$\pm$0.8 & 81.3$\pm$0.7 & 80.5$\pm$0.8 \\
\texttt{DFEA\_II} & 83.1$\pm$1.3 & 82.1$\pm$0.4 & 81.6$\pm$2.1 & 78.2$\pm$2.3 & 77.0$\pm$1.6 \\
\texttt{DFEA\_III} & 81.8$\pm$1.0 & 80.7$\pm$0.6 & 80.6$\pm$2.0 & 78.8$\pm$0.5 & 78.6$\pm$0.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 0.9$\pm$0.3 & 3.0$\pm$2.1 & 0.9$\pm$0.5 & 0.4$\pm$0.3 & 2.1$\pm$1.6 \\
\texttt{MEA1} & 0.1$\pm$0.0 & 0.1$\pm$0.0 & 0.1$\pm$0.0 & 0.1$\pm$0.0 & 0.1$\pm$0.0 \\
\texttt{MEA2} & 32.0$\pm$2.6 & 38.9$\pm$7.7 & 55.3$\pm$3.7 & 59.8$\pm$6.4 & 59.5$\pm$4.5 \\
\texttt{MEA3} & 2.4$\pm$1.5 & 3.4$\pm$1.9 & 1.6$\pm$2.0 & 3.9$\pm$0.8 & 2.9$\pm$2.8 \\
\texttt{MEA4} & 0.5$\pm$0.3 & 2.2$\pm$1.6 & 1.7$\pm$2.0 & 1.9$\pm$1.8 & 0.9$\pm$0.4 \\
\texttt{MEA5} & 2.7$\pm$2.2 & 5.5$\pm$5.0 & 1.8$\pm$1.9 & 0.8$\pm$0.5 & 3.6$\pm$2.6 \\
\texttt{AdvMEA} & 75.1$\pm$1.0 & 74.9$\pm$0.8 & 73.9$\pm$0.9 & 74.7$\pm$0.9 & 74.6$\pm$0.7 \\
\texttt{CEGA} & 65.1$\pm$3.0 & 72.6$\pm$2.4 & 71.9$\pm$1.0 & 75.5$\pm$0.8 & 72.0$\pm$1.0 \\
\texttt{Realistic} & 52.0$\pm$1.7 & 55.1$\pm$3.3 & 54.1$\pm$1.5 & 59.5$\pm$0.8 & 56.9$\pm$2.8 \\
\texttt{DFEA\_I} & 81.9$\pm$2.0 & 82.0$\pm$1.0 & 81.6$\pm$0.8 & 81.3$\pm$0.6 & 80.5$\pm$0.7 \\
\texttt{DFEA\_II} & 83.1$\pm$1.3 & 82.1$\pm$0.4 & 81.6$\pm$2.1 & 78.2$\pm$2.3 & 77.0$\pm$1.6 \\
\texttt{DFEA\_III} & 81.8$\pm$1.0 & 80.7$\pm$0.6 & 80.6$\pm$2.0 & 78.8$\pm$0.5 & 78.5$\pm$0.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 83.7$\pm$4.0 & 87.9$\pm$1.6 & 91.2$\pm$1.2 & 92.8$\pm$0.3 & 94.5$\pm$0.3 \\
\texttt{MEA1} & 71.0$\pm$0.8 & 74.2$\pm$0.5 & 76.9$\pm$0.5 & 89.8$\pm$0.8 & 90.2$\pm$0.7 \\
\texttt{MEA2} & 47.8$\pm$1.2 & 57.3$\pm$1.4 & 73.0$\pm$2.3 & 84.2$\pm$1.7 & 87.7$\pm$2.9 \\
\texttt{MEA3} & 85.2$\pm$1.8 & 88.2$\pm$1.3 & 90.8$\pm$1.0 & 91.7$\pm$0.2 & 93.1$\pm$0.6 \\
\texttt{MEA4} & 66.7$\pm$8.4 & 79.1$\pm$7.2 & 86.9$\pm$3.4 & 93.5$\pm$0.7 & 96.3$\pm$0.5 \\
\texttt{MEA5} & 85.8$\pm$0.2 & 87.8$\pm$0.3 & 91.1$\pm$0.2 & 92.4$\pm$0.4 & 93.6$\pm$0.8 \\
\texttt{AdvMEA} & 92.3$\pm$0.5 & 92.3$\pm$0.4 & 92.0$\pm$0.4 & 92.1$\pm$0.3 & 92.3$\pm$0.4 \\
\texttt{CEGA} & 90.3$\pm$0.6 & 91.7$\pm$0.7 & 93.5$\pm$0.7 & 94.9$\pm$0.8 & 94.8$\pm$0.5 \\
\texttt{Realistic} & 72.6$\pm$5.2 & 81.5$\pm$4.3 & 82.5$\pm$3.2 & 80.4$\pm$3.7 & 80.9$\pm$2.0 \\
\texttt{DFEA\_I} & 91.6$\pm$0.5 & 93.2$\pm$0.2 & 94.7$\pm$0.4 & 95.7$\pm$1.1 & 96.9$\pm$0.9 \\
\texttt{DFEA\_II} & 89.6$\pm$1.2 & 91.1$\pm$1.1 & 93.1$\pm$0.7 & 96.1$\pm$0.4 & 100.0$\pm$0.0 \\
\texttt{DFEA\_III} & 91.0$\pm$0.7 & 92.6$\pm$0.4 & 94.8$\pm$0.0 & 96.8$\pm$0.7 & 98.9$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 83.3$\pm$2.8 & 88.8$\pm$0.5 & 92.3$\pm$0.7 & 93.3$\pm$0.5 & 93.7$\pm$0.2 \\
\texttt{MEA1} & 71.0$\pm$0.8 & 74.2$\pm$0.5 & 76.9$\pm$0.5 & 89.8$\pm$0.8 & 90.2$\pm$0.7 \\
\texttt{MEA2} & 46.2$\pm$1.8 & 56.5$\pm$2.5 & 74.3$\pm$2.6 & 83.7$\pm$2.2 & 87.7$\pm$2.9 \\
\texttt{MEA3} & 77.8$\pm$4.5 & 88.6$\pm$0.9 & 90.0$\pm$0.6 & 91.7$\pm$0.4 & 93.4$\pm$0.5 \\
\texttt{MEA4} & 63.8$\pm$10.0 & 72.2$\pm$0.8 & 87.7$\pm$1.2 & 92.9$\pm$0.3 & 96.4$\pm$0.4 \\
\texttt{MEA5} & 83.5$\pm$2.4 & 89.2$\pm$2.0 & 91.0$\pm$0.3 & 92.0$\pm$0.7 & 93.1$\pm$1.0 \\
\texttt{AdvMEA} & 92.0$\pm$0.4 & 92.1$\pm$0.3 & 92.2$\pm$0.6 & 92.0$\pm$0.3 & 92.2$\pm$0.2 \\
\texttt{CEGA} & 90.2$\pm$0.6 & 92.7$\pm$0.3 & 92.8$\pm$0.4 & 94.5$\pm$0.3 & 96.2$\pm$0.3 \\
\texttt{Realistic} & 68.4$\pm$8.8 & 78.1$\pm$4.7 & 81.4$\pm$1.7 & 80.8$\pm$1.9 & 80.5$\pm$1.1 \\
\texttt{DFEA\_I} & 91.7$\pm$0.5 & 93.2$\pm$0.2 & 94.6$\pm$0.4 & 95.6$\pm$1.0 & 96.9$\pm$0.9 \\
\texttt{DFEA\_II} & 89.6$\pm$1.2 & 91.1$\pm$1.1 & 93.1$\pm$0.7 & 96.1$\pm$0.4 & 100.0$\pm$0.0 \\
\texttt{DFEA\_III} & 91.0$\pm$0.7 & 92.6$\pm$0.4 & 94.8$\pm$0.0 & 96.8$\pm$0.7 & 98.9$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 84.6$\pm$2.4 & 89.4$\pm$1.4 & 91.9$\pm$0.6 & 92.9$\pm$0.4 & 94.6$\pm$0.4 \\
\texttt{MEA1} & 71.0$\pm$0.8 & 74.2$\pm$0.5 & 76.9$\pm$0.5 & 89.8$\pm$0.8 & 90.2$\pm$0.7 \\
\texttt{MEA2} & 46.3$\pm$1.1 & 60.7$\pm$0.8 & 76.0$\pm$0.3 & 84.0$\pm$1.6 & 87.7$\pm$2.9 \\
\texttt{MEA3} & 86.5$\pm$0.5 & 89.5$\pm$1.4 & 90.8$\pm$0.9 & 92.0$\pm$0.4 & 93.5$\pm$0.1 \\
\texttt{MEA4} & 57.4$\pm$15.1 & 81.4$\pm$2.8 & 88.5$\pm$0.3 & 92.8$\pm$1.3 & 96.6$\pm$0.4 \\
\texttt{MEA5} & 86.2$\pm$1.6 & 89.0$\pm$0.6 & 91.1$\pm$0.4 & 92.4$\pm$0.7 & 93.7$\pm$1.0 \\
\texttt{AdvMEA} & 92.0$\pm$0.3 & 92.0$\pm$0.4 & 92.3$\pm$0.4 & 91.9$\pm$0.3 & 91.9$\pm$0.3 \\
\texttt{CEGA} & 90.2$\pm$1.0 & 92.5$\pm$0.5 & 93.8$\pm$0.5 & 94.2$\pm$0.3 & 95.8$\pm$0.3 \\
\texttt{Realistic} & 73.9$\pm$3.3 & 82.2$\pm$1.5 & 85.7$\pm$4.5 & 78.6$\pm$3.7 & 79.0$\pm$2.6 \\
\texttt{DFEA\_I} & 91.7$\pm$0.5 & 93.2$\pm$0.2 & 94.7$\pm$0.4 & 95.7$\pm$1.0 & 96.9$\pm$0.9 \\
\texttt{DFEA\_II} & 89.6$\pm$1.2 & 91.1$\pm$1.1 & 93.1$\pm$0.7 & 96.1$\pm$0.4 & 100.0$\pm$0.0 \\
\texttt{DFEA\_III} & 91.0$\pm$0.7 & 92.6$\pm$0.4 & 94.8$\pm$0.0 & 96.8$\pm$0.7 & 98.9$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 6.6$\pm$2.5 & 32.2$\pm$22.7 & 7.0$\pm$3.9 & 3.4$\pm$2.8 & 21.2$\pm$19.1 \\
\texttt{MEA1} & 0.6$\pm$0.7 & 0.6$\pm$0.7 & 0.6$\pm$0.7 & 0.6$\pm$0.7 & 0.6$\pm$0.7 \\
\texttt{MEA2} & 45.1$\pm$2.4 & 55.9$\pm$2.2 & 75.3$\pm$2.4 & 84.1$\pm$1.9 & 87.7$\pm$2.9 \\
\texttt{MEA3} & 20.4$\pm$19.6 & 21.2$\pm$19.1 & 16.8$\pm$22.4 & 36.1$\pm$17.3 & 18.7$\pm$18.9 \\
\texttt{MEA4} & 3.9$\pm$2.2 & 22.1$\pm$18.8 & 17.4$\pm$21.7 & 19.4$\pm$20.5 & 7.0$\pm$3.1 \\
\texttt{MEA5} & 16.3$\pm$12.3 & 25.8$\pm$23.0 & 17.3$\pm$21.8 & 5.8$\pm$3.7 & 8.0$\pm$5.0 \\
\texttt{AdvMEA} & 91.9$\pm$0.4 & 92.2$\pm$0.4 & 92.2$\pm$0.4 & 92.0$\pm$0.5 & 92.1$\pm$0.5 \\
\texttt{CEGA} & 90.0$\pm$1.2 & 92.3$\pm$0.6 & 93.1$\pm$0.3 & 93.8$\pm$0.7 & 95.5$\pm$0.5 \\
\texttt{Realistic} & 77.8$\pm$2.5 & 78.9$\pm$2.1 & 76.4$\pm$2.5 & 80.3$\pm$1.9 & 81.5$\pm$2.1 \\
\texttt{DFEA\_I} & 91.7$\pm$0.5 & 93.2$\pm$0.2 & 94.7$\pm$0.4 & 95.6$\pm$1.0 & 96.9$\pm$0.8 \\
\texttt{DFEA\_II} & 89.6$\pm$1.2 & 91.1$\pm$1.1 & 93.1$\pm$0.7 & 96.1$\pm$0.4 & 100.0$\pm$0.0 \\
\texttt{DFEA\_III} & 91.0$\pm$0.7 & 92.6$\pm$0.4 & 94.8$\pm$0.0 & 96.8$\pm$0.7 & 98.9$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 82.2$\pm$4.9 & 89.6$\pm$0.4 & 90.9$\pm$0.2 & 90.7$\pm$0.4 & 92.8$\pm$1.0 \\
\texttt{MEA1} & 3.5$\pm$0.0 & 10.1$\pm$0.6 & 17.2$\pm$0.2 & 44.0$\pm$1.9 & 79.5$\pm$7.9 \\
\texttt{MEA2} & 33.3$\pm$2.4 & 44.2$\pm$1.4 & 66.8$\pm$1.0 & 73.6$\pm$4.4 & 84.0$\pm$3.1 \\
\texttt{MEA3} & 74.0$\pm$1.4 & 81.1$\pm$2.6 & 89.5$\pm$1.4 & 89.8$\pm$0.7 & 90.6$\pm$1.8 \\
\texttt{MEA4} & 70.1$\pm$10.5 & 74.0$\pm$10.0 & 87.7$\pm$2.0 & 89.6$\pm$0.5 & 89.5$\pm$0.6 \\
\texttt{MEA5} & 75.4$\pm$4.8 & 78.4$\pm$4.7 & 89.8$\pm$1.6 & 91.0$\pm$0.8 & 91.3$\pm$1.0 \\
\texttt{AdvMEA} & 91.4$\pm$1.2 & 91.6$\pm$0.7 & 91.3$\pm$0.2 & 90.6$\pm$1.3 & 91.4$\pm$0.9 \\
\texttt{CEGA} & 90.9$\pm$1.3 & 90.4$\pm$2.8 & 91.5$\pm$0.6 & 91.0$\pm$0.5 & 90.8$\pm$0.3 \\
\texttt{Realistic} & 79.6$\pm$3.8 & 77.0$\pm$6.5 & 79.3$\pm$1.7 & 76.1$\pm$3.1 & 73.0$\pm$1.5 \\
\texttt{DFEA\_I} & 90.7$\pm$0.2 & 90.8$\pm$0.2 & 90.8$\pm$0.5 & 90.8$\pm$0.2 & 90.6$\pm$0.2 \\
\texttt{DFEA\_II} & 90.9$\pm$0.2 & 90.0$\pm$0.6 & 90.6$\pm$0.4 & 90.1$\pm$0.4 & 89.5$\pm$0.4 \\
\texttt{DFEA\_III} & 90.5$\pm$0.4 & 90.1$\pm$0.6 & 90.5$\pm$0.4 & 90.3$\pm$0.5 & 90.4$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 80.9$\pm$4.2 & 90.4$\pm$1.8 & 89.3$\pm$1.5 & 91.5$\pm$0.9 & 91.3$\pm$0.8 \\
\texttt{MEA1} & 3.5$\pm$0.0 & 10.1$\pm$0.6 & 17.2$\pm$0.2 & 44.0$\pm$1.9 & 79.5$\pm$7.9 \\
\texttt{MEA2} & 31.0$\pm$2.1 & 41.2$\pm$2.2 & 64.9$\pm$4.1 & 71.9$\pm$6.2 & 83.9$\pm$3.1 \\
\texttt{MEA3} & 75.3$\pm$1.5 & 84.0$\pm$2.4 & 89.8$\pm$0.9 & 91.6$\pm$0.5 & 91.4$\pm$0.5 \\
\texttt{MEA4} & 39.5$\pm$17.4 & 83.4$\pm$4.5 & 88.7$\pm$1.6 & 90.2$\pm$0.6 & 89.9$\pm$0.3 \\
\texttt{MEA5} & 76.2$\pm$5.5 & 78.9$\pm$5.5 & 89.0$\pm$1.5 & 91.5$\pm$0.7 & 91.2$\pm$1.4 \\
\texttt{AdvMEA} & 90.8$\pm$1.2 & 91.2$\pm$1.0 & 90.7$\pm$0.4 & 91.6$\pm$0.4 & 90.9$\pm$0.9 \\
\texttt{CEGA} & 90.9$\pm$0.4 & 91.2$\pm$1.0 & 91.6$\pm$0.3 & 91.2$\pm$0.5 & 91.2$\pm$0.4 \\
\texttt{Realistic} & 79.0$\pm$5.6 & 83.0$\pm$4.6 & 79.4$\pm$2.7 & 78.6$\pm$2.6 & 74.4$\pm$0.5 \\
\texttt{DFEA\_I} & 90.7$\pm$0.2 & 90.8$\pm$0.2 & 90.8$\pm$0.5 & 90.8$\pm$0.2 & 90.6$\pm$0.2 \\
\texttt{DFEA\_II} & 90.9$\pm$0.2 & 90.0$\pm$0.6 & 90.6$\pm$0.4 & 90.1$\pm$0.4 & 89.5$\pm$0.4 \\
\texttt{DFEA\_III} & 90.4$\pm$0.4 & 90.1$\pm$0.6 & 90.5$\pm$0.4 & 90.3$\pm$0.5 & 90.4$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 85.3$\pm$2.4 & 89.0$\pm$0.8 & 91.1$\pm$0.4 & 90.1$\pm$2.0 & 92.0$\pm$0.6 \\
\texttt{MEA1} & 3.5$\pm$0.0 & 10.1$\pm$0.6 & 17.2$\pm$0.2 & 44.0$\pm$1.9 & 79.5$\pm$7.9 \\
\texttt{MEA2} & 34.0$\pm$1.0 & 46.1$\pm$0.6 & 65.9$\pm$2.4 & 76.1$\pm$2.6 & 83.9$\pm$3.1 \\
\texttt{MEA3} & 70.5$\pm$6.3 & 83.9$\pm$2.6 & 89.6$\pm$1.0 & 90.7$\pm$1.1 & 91.3$\pm$0.5 \\
\texttt{MEA4} & 61.6$\pm$24.8 & 77.9$\pm$6.2 & 86.0$\pm$3.0 & 89.4$\pm$0.5 & 89.7$\pm$0.6 \\
\texttt{MEA5} & 73.1$\pm$9.3 & 83.9$\pm$1.0 & 89.4$\pm$1.5 & 90.7$\pm$0.7 & 90.4$\pm$0.6 \\
\texttt{AdvMEA} & 91.4$\pm$0.4 & 91.0$\pm$0.7 & 91.6$\pm$1.0 & 90.9$\pm$1.1 & 91.0$\pm$0.7 \\
\texttt{CEGA} & 90.7$\pm$1.0 & 91.8$\pm$0.6 & 91.6$\pm$0.3 & 91.3$\pm$0.1 & 91.5$\pm$0.8 \\
\texttt{Realistic} & 72.2$\pm$5.2 & 84.5$\pm$1.3 & 72.7$\pm$7.7 & 74.1$\pm$1.2 & 69.8$\pm$2.1 \\
\texttt{DFEA\_I} & 90.7$\pm$0.2 & 90.8$\pm$0.2 & 90.8$\pm$0.5 & 90.8$\pm$0.2 & 90.7$\pm$0.3 \\
\texttt{DFEA\_II} & 90.9$\pm$0.2 & 90.0$\pm$0.6 & 90.6$\pm$0.4 & 90.1$\pm$0.4 & 89.5$\pm$0.4 \\
\texttt{DFEA\_III} & 90.5$\pm$0.4 & 90.1$\pm$0.6 & 90.5$\pm$0.4 & 90.3$\pm$0.5 & 90.4$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 5.5$\pm$2.9 & 27.6$\pm$18.8 & 3.5$\pm$0.0 & 15.7$\pm$10.1 & 20.8$\pm$20.3 \\
\texttt{MEA1} & 3.5$\pm$0.0 & 3.5$\pm$0.0 & 3.5$\pm$0.0 & 3.5$\pm$0.0 & 3.5$\pm$0.0 \\
\texttt{MEA2} & 31.5$\pm$1.3 & 43.1$\pm$2.3 & 64.7$\pm$2.0 & 75.4$\pm$4.3 & 83.9$\pm$3.1 \\
\texttt{MEA3} & 6.7$\pm$2.3 & 19.5$\pm$21.1 & 28.6$\pm$19.9 & 35.8$\pm$22.7 & 18.8$\pm$21.6 \\
\texttt{MEA4} & 4.9$\pm$1.9 & 13.7$\pm$11.6 & 5.5$\pm$2.9 & 14.4$\pm$11.3 & 12.3$\pm$12.5 \\
\texttt{MEA5} & 3.5$\pm$0.0 & 34.0$\pm$21.6 & 29.9$\pm$12.2 & 25.0$\pm$18.8 & 18.8$\pm$21.6 \\
\texttt{AdvMEA} & 91.1$\pm$0.5 & 91.6$\pm$0.7 & 91.1$\pm$0.9 & 91.2$\pm$0.8 & 91.0$\pm$0.4 \\
\texttt{CEGA} & 89.0$\pm$1.5 & 90.7$\pm$0.7 & 91.6$\pm$0.5 & 91.0$\pm$0.2 & 91.4$\pm$0.3 \\
\texttt{Realistic} & 70.1$\pm$1.6 & 73.5$\pm$1.7 & 71.5$\pm$1.4 & 71.5$\pm$2.7 & 69.6$\pm$3.6 \\
\texttt{DFEA\_I} & 90.7$\pm$0.2 & 90.8$\pm$0.2 & 90.8$\pm$0.5 & 90.8$\pm$0.2 & 90.6$\pm$0.2 \\
\texttt{DFEA\_II} & 90.9$\pm$0.2 & 90.0$\pm$0.6 & 90.6$\pm$0.4 & 90.1$\pm$0.4 & 89.5$\pm$0.4 \\
\texttt{DFEA\_III} & 90.5$\pm$0.4 & 90.1$\pm$0.6 & 90.5$\pm$0.4 & 90.3$\pm$0.5 & 90.4$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 71.3$\pm$6.1 & 78.7$\pm$2.0 & 80.3$\pm$0.6 & 80.9$\pm$0.8 & 84.2$\pm$1.5 \\
\texttt{MEA1} & 1.4$\pm$0.0 & 10.4$\pm$1.8 & 18.5$\pm$1.1 & 44.0$\pm$1.2 & 71.6$\pm$5.2 \\
\texttt{MEA2} & 32.1$\pm$2.9 & 41.2$\pm$2.4 & 55.3$\pm$2.5 & 57.0$\pm$8.9 & 57.5$\pm$8.9 \\
\texttt{MEA3} & 61.1$\pm$3.7 & 70.1$\pm$2.5 & 79.9$\pm$2.3 & 79.5$\pm$0.9 & 80.4$\pm$3.1 \\
\texttt{MEA4} & 38.8$\pm$7.7 & 48.9$\pm$6.7 & 68.6$\pm$1.4 & 74.8$\pm$1.7 & 76.1$\pm$0.9 \\
\texttt{MEA5} & 62.6$\pm$6.6 & 67.6$\pm$4.2 & 78.6$\pm$2.6 & 79.3$\pm$1.6 & 81.6$\pm$0.6 \\
\texttt{AdvMEA} & 82.9$\pm$2.3 & 82.9$\pm$1.7 & 82.9$\pm$1.0 & 81.5$\pm$2.2 & 82.5$\pm$2.0 \\
\texttt{CEGA} & 80.5$\pm$1.4 & 80.3$\pm$3.9 & 80.3$\pm$1.6 & 79.8$\pm$1.3 & 80.2$\pm$0.2 \\
\texttt{Realistic} & 64.7$\pm$4.0 & 64.9$\pm$5.4 & 65.2$\pm$1.1 & 62.9$\pm$3.2 & 60.0$\pm$1.1 \\
\texttt{DFEA\_I} & 81.3$\pm$0.5 & 81.5$\pm$0.2 & 81.8$\pm$0.7 & 81.9$\pm$0.5 & 81.7$\pm$0.3 \\
\texttt{DFEA\_II} & 82.0$\pm$0.3 & 80.3$\pm$1.2 & 81.7$\pm$1.0 & 80.7$\pm$1.0 & 79.4$\pm$0.6 \\
\texttt{DFEA\_III} & 81.1$\pm$0.9 & 80.4$\pm$1.2 & 81.4$\pm$0.9 & 81.2$\pm$1.1 & 81.1$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 63.9$\pm$4.3 & 78.5$\pm$3.6 & 77.5$\pm$2.1 & 79.4$\pm$1.4 & 81.9$\pm$1.0 \\
\texttt{MEA1} & 1.4$\pm$0.0 & 10.4$\pm$1.8 & 18.5$\pm$1.1 & 44.0$\pm$1.2 & 71.6$\pm$5.2 \\
\texttt{MEA2} & 26.3$\pm$2.6 & 39.0$\pm$0.2 & 52.9$\pm$5.7 & 54.1$\pm$8.1 & 57.4$\pm$8.8 \\
\texttt{MEA3} & 58.1$\pm$4.4 & 71.1$\pm$2.8 & 79.4$\pm$0.5 & 81.4$\pm$0.8 & 81.5$\pm$1.6 \\
\texttt{MEA4} & 21.8$\pm$5.2 & 61.3$\pm$8.0 & 69.3$\pm$4.0 & 75.1$\pm$1.9 & 76.9$\pm$0.6 \\
\texttt{MEA5} & 63.0$\pm$6.6 & 68.0$\pm$3.4 & 78.6$\pm$2.6 & 81.1$\pm$1.4 & 81.0$\pm$1.6 \\
\texttt{AdvMEA} & 81.9$\pm$2.2 & 82.1$\pm$1.9 & 81.7$\pm$1.1 & 83.2$\pm$0.9 & 81.6$\pm$2.2 \\
\texttt{CEGA} & 79.8$\pm$1.9 & 81.6$\pm$1.2 & 81.8$\pm$0.5 & 81.2$\pm$1.0 & 81.1$\pm$0.7 \\
\texttt{Realistic} & 63.4$\pm$4.6 & 68.1$\pm$5.3 & 65.6$\pm$4.9 & 64.1$\pm$3.9 & 60.6$\pm$0.3 \\
\texttt{DFEA\_I} & 81.3$\pm$0.5 & 81.5$\pm$0.2 & 81.8$\pm$0.7 & 81.9$\pm$0.5 & 81.7$\pm$0.3 \\
\texttt{DFEA\_II} & 82.0$\pm$0.3 & 80.3$\pm$1.2 & 81.7$\pm$1.0 & 80.7$\pm$1.0 & 79.4$\pm$0.6 \\
\texttt{DFEA\_III} & 81.0$\pm$1.0 & 80.4$\pm$1.2 & 81.4$\pm$0.9 & 81.2$\pm$1.1 & 81.1$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 70.1$\pm$6.9 & 78.0$\pm$1.8 & 80.6$\pm$0.4 & 79.9$\pm$3.5 & 82.7$\pm$1.6 \\
\texttt{MEA1} & 1.4$\pm$0.0 & 10.4$\pm$1.8 & 18.5$\pm$1.1 & 44.0$\pm$1.2 & 71.6$\pm$5.2 \\
\texttt{MEA2} & 29.8$\pm$2.9 & 37.7$\pm$1.8 & 57.0$\pm$3.8 & 58.9$\pm$7.7 & 57.5$\pm$8.9 \\
\texttt{MEA3} & 62.6$\pm$2.9 & 72.7$\pm$1.8 & 78.8$\pm$1.7 & 79.9$\pm$3.0 & 81.4$\pm$1.0 \\
\texttt{MEA4} & 42.8$\pm$15.8 & 51.2$\pm$5.7 & 64.2$\pm$3.1 & 76.4$\pm$2.3 & 76.6$\pm$0.9 \\
\texttt{MEA5} & 60.1$\pm$9.1 & 72.1$\pm$0.8 & 78.0$\pm$2.2 & 79.9$\pm$1.2 & 79.1$\pm$1.1 \\
\texttt{AdvMEA} & 82.8$\pm$1.1 & 82.1$\pm$1.7 & 82.9$\pm$2.2 & 81.8$\pm$1.8 & 82.1$\pm$1.5 \\
\texttt{CEGA} & 79.2$\pm$2.1 & 80.7$\pm$0.7 & 81.6$\pm$0.7 & 81.3$\pm$1.2 & 80.6$\pm$0.5 \\
\texttt{Realistic} & 52.4$\pm$8.7 & 70.5$\pm$2.6 & 60.2$\pm$6.0 & 60.1$\pm$2.4 & 56.2$\pm$1.3 \\
\texttt{DFEA\_I} & 81.3$\pm$0.5 & 81.5$\pm$0.2 & 81.8$\pm$0.7 & 81.9$\pm$0.5 & 81.7$\pm$0.4 \\
\texttt{DFEA\_II} & 82.0$\pm$0.3 & 80.3$\pm$1.2 & 81.7$\pm$1.0 & 80.7$\pm$1.0 & 79.4$\pm$0.6 \\
\texttt{DFEA\_III} & 81.1$\pm$0.9 & 80.4$\pm$1.2 & 81.4$\pm$0.9 & 81.2$\pm$1.1 & 81.1$\pm$0.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 2.1$\pm$1.0 & 7.9$\pm$4.9 & 1.4$\pm$0.0 & 5.2$\pm$2.9 & 6.0$\pm$5.2 \\
\texttt{MEA1} & 1.4$\pm$0.0 & 1.4$\pm$0.0 & 1.4$\pm$0.0 & 1.4$\pm$0.0 & 1.4$\pm$0.0 \\
\texttt{MEA2} & 31.4$\pm$2.6 & 39.8$\pm$0.8 & 55.2$\pm$2.1 & 58.4$\pm$8.2 & 57.5$\pm$8.9 \\
\texttt{MEA3} & 3.5$\pm$2.1 & 6.2$\pm$5.1 & 10.2$\pm$7.7 & 17.1$\pm$9.7 & 5.3$\pm$5.6 \\
\texttt{MEA4} & 1.8$\pm$0.7 & 4.5$\pm$3.4 & 2.1$\pm$1.0 & 4.7$\pm$3.3 & 4.0$\pm$3.7 \\
\texttt{MEA5} & 1.4$\pm$0.0 & 9.3$\pm$5.6 & 12.3$\pm$4.0 & 9.0$\pm$5.4 & 5.3$\pm$5.6 \\
\texttt{AdvMEA} & 82.5$\pm$1.3 & 82.7$\pm$1.6 & 82.2$\pm$2.0 & 82.7$\pm$1.6 & 82.3$\pm$0.9 \\
\texttt{CEGA} & 77.8$\pm$1.5 & 79.5$\pm$2.5 & 80.4$\pm$0.9 & 80.4$\pm$0.5 & 80.8$\pm$1.0 \\
\texttt{Realistic} & 56.4$\pm$3.0 & 58.3$\pm$1.0 & 58.5$\pm$1.9 & 56.0$\pm$2.7 & 55.1$\pm$2.9 \\
\texttt{DFEA\_I} & 81.3$\pm$0.5 & 81.5$\pm$0.2 & 81.8$\pm$0.7 & 81.9$\pm$0.5 & 81.7$\pm$0.3 \\
\texttt{DFEA\_II} & 82.0$\pm$0.3 & 80.3$\pm$1.2 & 81.7$\pm$1.0 & 80.7$\pm$1.0 & 79.4$\pm$0.6 \\
\texttt{DFEA\_III} & 81.1$\pm$0.9 & 80.4$\pm$1.2 & 81.4$\pm$0.9 & 81.2$\pm$1.1 & 81.1$\pm$0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 81.9$\pm$4.5 & 89.3$\pm$0.9 & 92.5$\pm$0.7 & 92.8$\pm$0.9 & 94.2$\pm$0.1 \\
\texttt{MEA1} & 2.7$\pm$0.5 & 9.5$\pm$0.3 & 15.3$\pm$0.7 & 44.4$\pm$1.6 & 78.6$\pm$7.3 \\
\texttt{MEA2} & 32.5$\pm$2.5 & 44.8$\pm$1.9 & 69.0$\pm$1.0 & 76.1$\pm$4.9 & 85.8$\pm$3.2 \\
\texttt{MEA3} & 74.4$\pm$2.1 & 80.8$\pm$3.0 & 89.1$\pm$1.0 & 90.4$\pm$1.7 & 93.0$\pm$0.7 \\
\texttt{MEA4} & 69.2$\pm$11.7 & 75.4$\pm$11.2 & 90.7$\pm$0.9 & 95.5$\pm$0.6 & 97.8$\pm$0.4 \\
\texttt{MEA5} & 74.3$\pm$5.8 & 77.5$\pm$4.9 & 89.5$\pm$1.5 & 91.2$\pm$1.4 & 91.9$\pm$0.2 \\
\texttt{AdvMEA} & 90.0$\pm$0.5 & 90.2$\pm$0.5 & 89.7$\pm$0.8 & 89.5$\pm$0.9 & 90.2$\pm$0.4 \\
\texttt{CEGA} & 91.0$\pm$1.4 & 91.6$\pm$1.3 & 94.1$\pm$0.0 & 94.9$\pm$0.3 & 96.8$\pm$0.3 \\
\texttt{Realistic} & 80.5$\pm$4.1 & 77.5$\pm$6.4 & 82.2$\pm$1.6 & 77.4$\pm$2.2 & 74.3$\pm$1.4 \\
\texttt{DFEA\_I} & 95.4$\pm$0.3 & 96.4$\pm$0.6 & 97.3$\pm$0.3 & 97.6$\pm$0.7 & 97.7$\pm$0.7 \\
\texttt{DFEA\_II} & 93.6$\pm$0.7 & 94.4$\pm$0.5 & 96.3$\pm$0.2 & 97.3$\pm$0.1 & 99.6$\pm$0.1 \\
\texttt{DFEA\_III} & 93.7$\pm$0.3 & 95.1$\pm$0.4 & 96.8$\pm$0.4 & 97.7$\pm$0.4 & 98.7$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 80.4$\pm$4.7 & 89.9$\pm$1.2 & 92.0$\pm$1.5 & 93.6$\pm$0.7 & 93.3$\pm$0.8 \\
\texttt{MEA1} & 2.7$\pm$0.5 & 9.5$\pm$0.3 & 15.3$\pm$0.7 & 44.4$\pm$1.6 & 78.6$\pm$7.3 \\
\texttt{MEA2} & 30.4$\pm$2.2 & 41.2$\pm$2.5 & 66.3$\pm$4.1 & 74.0$\pm$6.2 & 85.7$\pm$3.1 \\
\texttt{MEA3} & 74.5$\pm$1.4 & 83.1$\pm$2.9 & 90.1$\pm$1.2 & 92.6$\pm$1.4 & 92.9$\pm$0.4 \\
\texttt{MEA4} & 40.3$\pm$18.5 & 84.0$\pm$4.2 & 90.9$\pm$0.1 & 94.4$\pm$0.4 & 98.1$\pm$0.6 \\
\texttt{MEA5} & 75.8$\pm$5.7 & 77.8$\pm$6.2 & 89.1$\pm$1.4 & 92.4$\pm$1.1 & 93.4$\pm$0.9 \\
\texttt{AdvMEA} & 89.8$\pm$0.6 & 90.4$\pm$0.2 & 89.8$\pm$0.2 & 90.0$\pm$0.3 & 89.9$\pm$0.3 \\
\texttt{CEGA} & 92.3$\pm$1.3 & 93.0$\pm$1.3 & 94.1$\pm$0.6 & 94.7$\pm$0.8 & 96.3$\pm$0.8 \\
\texttt{Realistic} & 79.1$\pm$6.6 & 84.3$\pm$4.3 & 81.0$\pm$2.9 & 79.2$\pm$2.2 & 76.7$\pm$1.1 \\
\texttt{DFEA\_I} & 95.4$\pm$0.3 & 96.4$\pm$0.6 & 97.3$\pm$0.3 & 97.6$\pm$0.7 & 97.7$\pm$0.7 \\
\texttt{DFEA\_II} & 93.6$\pm$0.7 & 94.4$\pm$0.5 & 96.3$\pm$0.2 & 97.3$\pm$0.1 & 99.6$\pm$0.1 \\
\texttt{DFEA\_III} & 93.6$\pm$0.2 & 95.1$\pm$0.4 & 96.8$\pm$0.4 & 97.7$\pm$0.4 & 98.7$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 84.5$\pm$3.8 & 88.6$\pm$0.5 & 91.9$\pm$0.8 & 91.8$\pm$1.0 & 94.5$\pm$0.4 \\
\texttt{MEA1} & 2.7$\pm$0.5 & 9.5$\pm$0.3 & 15.3$\pm$0.7 & 44.4$\pm$1.6 & 78.6$\pm$7.3 \\
\texttt{MEA2} & 33.7$\pm$0.6 & 46.5$\pm$1.1 & 68.5$\pm$2.6 & 77.9$\pm$3.1 & 85.8$\pm$3.2 \\
\texttt{MEA3} & 69.7$\pm$6.2 & 84.3$\pm$3.2 & 89.8$\pm$0.5 & 90.7$\pm$0.3 & 93.7$\pm$0.8 \\
\texttt{MEA4} & 61.1$\pm$25.0 & 78.4$\pm$6.6 & 89.0$\pm$1.9 & 94.6$\pm$0.7 & 97.9$\pm$0.3 \\
\texttt{MEA5} & 72.1$\pm$9.2 & 84.0$\pm$1.2 & 90.4$\pm$1.9 & 92.6$\pm$0.9 & 94.4$\pm$0.3 \\
\texttt{AdvMEA} & 90.0$\pm$0.9 & 90.1$\pm$0.1 & 90.1$\pm$0.4 & 89.9$\pm$0.8 & 90.1$\pm$0.3 \\
\texttt{CEGA} & 91.5$\pm$0.4 & 93.3$\pm$0.6 & 93.5$\pm$0.4 & 95.6$\pm$1.1 & 96.2$\pm$0.4 \\
\texttt{Realistic} & 72.8$\pm$4.6 & 85.6$\pm$2.4 & 73.0$\pm$7.3 & 75.6$\pm$1.1 & 72.0$\pm$3.2 \\
\texttt{DFEA\_I} & 95.4$\pm$0.3 & 96.4$\pm$0.6 & 97.3$\pm$0.3 & 97.6$\pm$0.7 & 97.7$\pm$0.7 \\
\texttt{DFEA\_II} & 93.6$\pm$0.7 & 94.4$\pm$0.5 & 96.3$\pm$0.2 & 97.3$\pm$0.1 & 99.6$\pm$0.1 \\
\texttt{DFEA\_III} & 93.7$\pm$0.3 & 95.1$\pm$0.4 & 96.8$\pm$0.4 & 97.7$\pm$0.4 & 98.7$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 4.6$\pm$2.8 & 27.6$\pm$18.8 & 2.7$\pm$0.5 & 16.3$\pm$11.3 & 19.5$\pm$20.3 \\
\texttt{MEA1} & 2.7$\pm$0.5 & 2.7$\pm$0.5 & 2.7$\pm$0.5 & 2.7$\pm$0.5 & 2.7$\pm$0.5 \\
\texttt{MEA2} & 31.1$\pm$1.6 & 43.4$\pm$2.3 & 67.7$\pm$1.7 & 77.6$\pm$4.8 & 85.8$\pm$3.2 \\
\texttt{MEA3} & 6.2$\pm$2.2 & 18.9$\pm$20.8 & 28.8$\pm$20.2 & 35.8$\pm$22.6 & 17.8$\pm$21.4 \\
\texttt{MEA4} & 4.6$\pm$2.7 & 14.6$\pm$12.7 & 4.6$\pm$2.8 & 14.7$\pm$12.6 & 12.5$\pm$13.9 \\
\texttt{MEA5} & 2.7$\pm$0.5 & 33.3$\pm$21.6 & 30.5$\pm$12.9 & 24.6$\pm$18.9 & 17.9$\pm$21.9 \\
\texttt{AdvMEA} & 89.7$\pm$0.6 & 90.5$\pm$0.9 & 89.9$\pm$0.6 & 90.0$\pm$0.7 & 89.7$\pm$0.3 \\
\texttt{CEGA} & 89.6$\pm$1.7 & 92.8$\pm$0.7 & 95.0$\pm$0.2 & 95.1$\pm$1.0 & 96.5$\pm$0.4 \\
\texttt{Realistic} & 72.7$\pm$2.0 & 75.2$\pm$2.1 & 73.5$\pm$0.7 & 73.5$\pm$2.0 & 71.6$\pm$4.1 \\
\texttt{DFEA\_I} & 95.4$\pm$0.3 & 96.4$\pm$0.6 & 97.3$\pm$0.3 & 97.6$\pm$0.7 & 97.7$\pm$0.7 \\
\texttt{DFEA\_II} & 93.6$\pm$0.7 & 94.4$\pm$0.5 & 96.3$\pm$0.2 & 97.3$\pm$0.1 & 99.6$\pm$0.1 \\
\texttt{DFEA\_III} & 93.7$\pm$0.3 & 95.1$\pm$0.4 & 96.8$\pm$0.4 & 97.7$\pm$0.4 & 98.7$\pm$0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 51.7$\pm$7.0 & 60.4$\pm$4.2 & 65.7$\pm$2.4 & 67.3$\pm$2.3 & 71.4$\pm$1.4 \\
\texttt{MEA1} & 46.4$\pm$19.1 & 31.3$\pm$14.7 & 48.1$\pm$2.6 & 51.9$\pm$1.4 & 53.0$\pm$5.3 \\
\texttt{MEA2} & 40.2$\pm$23.5 & 43.0$\pm$22.8 & 42.1$\pm$25.4 & 40.8$\pm$26.2 & 41.5$\pm$26.7 \\
\texttt{MEA3} & 61.6$\pm$2.2 & 69.8$\pm$2.0 & 66.0$\pm$1.3 & 69.3$\pm$2.5 & 70.7$\pm$3.1 \\
\texttt{MEA4} & 41.7$\pm$14.8 & 35.0$\pm$19.2 & 65.9$\pm$4.1 & 66.5$\pm$3.7 & 71.7$\pm$0.3 \\
\texttt{MEA5} & 67.8$\pm$2.0 & 68.8$\pm$2.9 & 69.4$\pm$3.1 & 70.5$\pm$3.3 & 70.1$\pm$4.2 \\
\texttt{AdvMEA} & 34.7$\pm$17.3 & 20.8$\pm$22.8 & 22.4$\pm$23.3 & 46.8$\pm$13.1 & 16.8$\pm$11.4 \\
\texttt{CEGA} & 29.8$\pm$21.9 & 27.8$\pm$20.7 & 34.8$\pm$14.0 & 45.4$\pm$24.1 & 39.6$\pm$25.5 \\
\texttt{Realistic} & 2.4$\pm$1.1 & 1.1$\pm$0.7 & 1.1$\pm$0.7 & 1.5$\pm$1.2 & 1.1$\pm$0.7 \\
\texttt{DFEA\_I} & 39.2$\pm$24.6 & 40.5$\pm$15.6 & 39.9$\pm$22.8 & 36.9$\pm$22.9 & 45.4$\pm$13.7 \\
\texttt{DFEA\_II} & 31.5$\pm$19.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 \\
\texttt{DFEA\_III} & 45.2$\pm$22.1 & 41.3$\pm$16.4 & 44.1$\pm$21.4 & 46.4$\pm$21.2 & 46.1$\pm$21.7 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 54.7$\pm$8.8 & 63.8$\pm$1.1 & 64.4$\pm$5.4 & 64.7$\pm$6.9 & 67.0$\pm$4.9 \\
\texttt{MEA1} & 46.4$\pm$19.1 & 31.3$\pm$14.7 & 48.0$\pm$2.5 & 51.7$\pm$1.3 & 52.9$\pm$5.6 \\
\texttt{MEA2} & 41.5$\pm$23.0 & 42.1$\pm$21.0 & 41.8$\pm$24.8 & 41.4$\pm$25.6 & 41.5$\pm$26.7 \\
\texttt{MEA3} & 63.7$\pm$3.0 & 68.4$\pm$1.8 & 69.2$\pm$3.4 & 70.3$\pm$3.9 & 70.1$\pm$1.8 \\
\texttt{MEA4} & 31.7$\pm$4.2 & 37.0$\pm$22.1 & 61.4$\pm$4.3 & 67.2$\pm$0.9 & 71.4$\pm$1.1 \\
\texttt{MEA5} & 69.9$\pm$2.3 & 67.7$\pm$2.3 & 67.9$\pm$3.1 & 71.1$\pm$3.3 & 72.1$\pm$1.9 \\
\texttt{AdvMEA} & 27.6$\pm$23.9 & 33.1$\pm$21.1 & 31.6$\pm$22.4 & 29.5$\pm$21.4 & 40.4$\pm$26.8 \\
\texttt{CEGA} & 27.9$\pm$17.2 & 27.5$\pm$20.0 & 43.6$\pm$25.0 & 25.1$\pm$22.5 & 41.6$\pm$29.1 \\
\texttt{Realistic} & 12.9$\pm$15.6 & 13.2$\pm$16.7 & 1.1$\pm$0.7 & 13.6$\pm$16.6 & 10.9$\pm$13.6 \\
\texttt{DFEA\_I} & 38.5$\pm$24.2 & 40.6$\pm$15.7 & 39.9$\pm$22.8 & 37.0$\pm$22.9 & 45.4$\pm$13.7 \\
\texttt{DFEA\_II} & 31.5$\pm$19.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 \\
\texttt{DFEA\_III} & 44.2$\pm$22.0 & 41.2$\pm$16.4 & 44.1$\pm$21.4 & 46.6$\pm$21.3 & 45.7$\pm$21.6 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 62.9$\pm$5.2 & 64.4$\pm$2.9 & 62.3$\pm$1.6 & 67.7$\pm$2.6 & 67.6$\pm$3.3 \\
\texttt{MEA1} & 46.4$\pm$19.1 & 31.3$\pm$14.7 & 48.1$\pm$2.6 & 51.9$\pm$1.4 & 53.0$\pm$5.3 \\
\texttt{MEA2} & 38.9$\pm$21.1 & 41.3$\pm$23.3 & 41.3$\pm$24.3 & 41.4$\pm$26.5 & 41.5$\pm$26.7 \\
\texttt{MEA3} & 62.1$\pm$2.2 & 67.2$\pm$1.0 & 68.1$\pm$4.2 & 65.2$\pm$5.8 & 71.7$\pm$1.7 \\
\texttt{MEA4} & 40.2$\pm$16.5 & 44.6$\pm$19.3 & 54.0$\pm$17.1 & 62.2$\pm$7.8 & 68.4$\pm$0.5 \\
\texttt{MEA5} & 64.5$\pm$4.1 & 69.9$\pm$0.5 & 68.3$\pm$1.8 & 71.5$\pm$4.9 & 71.7$\pm$1.6 \\
\texttt{AdvMEA} & 36.9$\pm$14.9 & 40.3$\pm$16.2 & 27.0$\pm$23.9 & 31.6$\pm$24.1 & 17.2$\pm$8.3 \\
\texttt{CEGA} & 29.1$\pm$16.6 & 31.0$\pm$20.7 & 39.7$\pm$23.2 & 36.1$\pm$25.4 & 39.3$\pm$28.1 \\
\texttt{Realistic} & 12.7$\pm$16.1 & 1.5$\pm$1.2 & 15.0$\pm$19.4 & 1.1$\pm$0.7 & 14.6$\pm$18.4 \\
\texttt{DFEA\_I} & 39.1$\pm$24.5 & 40.1$\pm$15.4 & 39.9$\pm$22.8 & 37.0$\pm$22.9 & 45.5$\pm$13.8 \\
\texttt{DFEA\_II} & 31.2$\pm$18.8 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 25.4$\pm$15.7 & 30.1$\pm$18.0 \\
\texttt{DFEA\_III} & 44.2$\pm$22.0 & 41.3$\pm$16.4 & 44.1$\pm$21.4 & 46.6$\pm$21.3 & 46.1$\pm$21.7 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 25.7$\pm$22.9 & 11.7$\pm$7.5 & 29.7$\pm$18.9 & 44.1$\pm$16.9 & 8.6$\pm$8.2 \\
\texttt{MEA1} & 56.1$\pm$0.0 & 56.1$\pm$0.0 & 56.1$\pm$0.0 & 56.1$\pm$0.0 & 56.1$\pm$0.0 \\
\texttt{MEA2} & 40.1$\pm$21.2 & 41.5$\pm$21.8 & 42.5$\pm$22.9 & 40.1$\pm$25.0 & 41.5$\pm$26.7 \\
\texttt{MEA3} & 38.6$\pm$24.7 & 41.7$\pm$20.4 & 27.3$\pm$20.9 & 25.6$\pm$23.0 & 19.8$\pm$25.7 \\
\texttt{MEA4} & 25.6$\pm$23.0 & 4.7$\pm$5.8 & 19.0$\pm$26.2 & 5.7$\pm$5.3 & 4.7$\pm$5.8 \\
\texttt{MEA5} & 19.3$\pm$26.0 & 20.9$\pm$25.0 & 25.4$\pm$22.0 & 26.5$\pm$21.2 & 24.8$\pm$22.8 \\
\texttt{AdvMEA} & 42.6$\pm$13.0 & 32.0$\pm$16.6 & 23.6$\pm$21.7 & 20.7$\pm$17.0 & 39.4$\pm$10.4 \\
\texttt{CEGA} & 30.4$\pm$15.3 & 17.2$\pm$17.0 & 39.6$\pm$28.3 & 34.9$\pm$26.8 & 36.4$\pm$24.5 \\
\texttt{Realistic} & 13.6$\pm$17.4 & 1.3$\pm$0.5 & 10.8$\pm$13.4 & 8.2$\pm$9.7 & 1.0$\pm$0.6 \\
\texttt{DFEA\_I} & 38.7$\pm$24.3 & 40.4$\pm$15.6 & 39.9$\pm$22.8 & 37.0$\pm$23.0 & 45.5$\pm$13.8 \\
\texttt{DFEA\_II} & 31.2$\pm$18.8 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 & 30.1$\pm$18.0 \\
\texttt{DFEA\_III} & 44.2$\pm$22.0 & 41.3$\pm$16.4 & 44.1$\pm$21.4 & 46.6$\pm$21.3 & 45.7$\pm$21.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 22.0$\pm$6.0 & 44.3$\pm$4.0 & 46.4$\pm$8.0 & 44.1$\pm$2.0 & 60.0$\pm$0.6 \\
\texttt{MEA1} & 13.0$\pm$6.0 & 7.6$\pm$3.7 & 17.2$\pm$5.5 & 19.3$\pm$7.8 & 22.7$\pm$4.6 \\
\texttt{MEA2} & 20.3$\pm$12.7 & 27.3$\pm$15.1 & 27.8$\pm$18.1 & 26.5$\pm$18.2 & 27.1$\pm$18.8 \\
\texttt{MEA3} & 20.6$\pm$4.3 & 41.7$\pm$4.6 & 44.0$\pm$4.2 & 54.5$\pm$4.0 & 58.8$\pm$2.5 \\
\texttt{MEA4} & 13.8$\pm$1.8 & 16.5$\pm$9.6 & 28.0$\pm$6.6 & 36.7$\pm$9.7 & 46.8$\pm$4.4 \\
\texttt{MEA5} & 29.8$\pm$1.1 & 39.5$\pm$4.5 & 56.3$\pm$4.8 & 53.5$\pm$1.9 & 53.7$\pm$8.7 \\
\texttt{AdvMEA} & 21.7$\pm$13.1 & 14.9$\pm$14.0 & 15.5$\pm$16.6 & 30.0$\pm$8.0 & 12.0$\pm$9.9 \\
\texttt{CEGA} & 26.8$\pm$18.9 & 22.8$\pm$15.0 & 31.3$\pm$15.1 & 39.5$\pm$23.5 & 33.4$\pm$21 \\
\texttt{Realistic} & 2.0$\pm$1.2 & 0.2$\pm$0.1 & 0.2$\pm$0.1 & 0.5$\pm$0.3 & 0.2$\pm$0.1 \\
\texttt{DFEA\_I} & 32.3$\pm$22.5 & 29.9$\pm$16.3 & 33.4$\pm$19.9 & 28.2$\pm$20.8 & 29.6$\pm$19.0 \\
\texttt{DFEA\_II} & 11.7$\pm$9.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 \\
\texttt{DFEA\_III} & 34.2$\pm$18.1 & 27.6$\pm$15.8 & 32.1$\pm$18.4 & 38.0$\pm$20.3 & 38.7$\pm$20.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 29.9$\pm$7.4 & 41.9$\pm$4.5 & 43.1$\pm$8.7 & 42.5$\pm$18.6 & 50.8$\pm$7.5 \\
\texttt{MEA1} & 13.0$\pm$6.0 & 7.6$\pm$3.7 & 17.1$\pm$5.5 & 19.9$\pm$8.5 & 27.8$\pm$2.7 \\
\texttt{MEA2} & 25.4$\pm$14.1 & 26.3$\pm$12.6 & 26.6$\pm$15.9 & 27.5$\pm$18.5 & 27.1$\pm$18.8 \\
\texttt{MEA3} & 29.0$\pm$3.6 & 40.5$\pm$2.5 & 50.5$\pm$7.4 & 51.0$\pm$12.1 & 56.9$\pm$3.9 \\
\texttt{MEA4} & 12.7$\pm$4.4 & 15.6$\pm$5.3 & 24.6$\pm$5.1 & 34.5$\pm$9.6 & 47.8$\pm$1.1 \\
\texttt{MEA5} & 32.9$\pm$4.8 & 39.0$\pm$4.6 & 50.6$\pm$8.6 & 52.5$\pm$4.6 & 59.5$\pm$1.9 \\
\texttt{AdvMEA} & 17.3$\pm$13.6 & 17.5$\pm$12.9 & 22.8$\pm$16.0 & 18.8$\pm$11.7 & 27.5$\pm$18.8 \\
\texttt{CEGA} & 29.1$\pm$17.2 & 27.1$\pm$19.3 & 36.9$\pm$20.2 & 21.0$\pm$20.3 & 35.8$\pm$25.5 \\
\texttt{Realistic} & 3.9$\pm$4.3 & 5.1$\pm$6.8 & 0.2$\pm$0.1 & 5.5$\pm$7.2 & 3.2$\pm$4.1 \\
\texttt{DFEA\_I} & 31.9$\pm$22.1 & 30.0$\pm$16.4 & 33.2$\pm$19.7 & 27.8$\pm$20.3 & 29.6$\pm$19.0 \\
\texttt{DFEA\_II} & 11.7$\pm$9.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 \\
\texttt{DFEA\_III} & 30.4$\pm$15.7 & 26.8$\pm$14.8 & 32.1$\pm$18.4 & 38.1$\pm$20.4 & 37.6$\pm$20.3 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 33.3$\pm$3.9 & 44.3$\pm$5.7 & 35.8$\pm$10.0 & 55.1$\pm$0.6 & 52.9$\pm$5.0 \\
\texttt{MEA1} & 13.0$\pm$6.0 & 7.6$\pm$3.7 & 17.2$\pm$5.5 & 19.3$\pm$7.8 & 22.7$\pm$4.6 \\
\texttt{MEA2} & 22.1$\pm$12.5 & 25.9$\pm$15.4 & 26.8$\pm$16.7 & 27.2$\pm$18.7 & 27.1$\pm$18.8 \\
\texttt{MEA3} & 24.9$\pm$1.6 & 34.9$\pm$1.8 & 45.5$\pm$9.0 & 42.4$\pm$18.4 & 60.8$\pm$2.4 \\
\texttt{MEA4} & 15.1$\pm$4.4 & 16.4$\pm$9.1 & 27.8$\pm$5.7 & 32.1$\pm$8.9 & 40.6$\pm$5.5 \\
\texttt{MEA5} & 32.5$\pm$5.3 & 38.5$\pm$1.8 & 48.9$\pm$5.2 & 57.0$\pm$9.1 & 58.4$\pm$1.5 \\
\texttt{AdvMEA} & 23.1$\pm$12.3 & 25.9$\pm$11.9 & 17.8$\pm$16.5 & 20.0$\pm$15.2 & 11.9$\pm$6.3 \\
\texttt{CEGA} & 21.5$\pm$15.5 & 22.0$\pm$23.1 & 33.2$\pm$19.2 & 31.4$\pm$19.8 & 34.6$\pm$25.0 \\
\texttt{Realistic} & 4.0$\pm$5.2 & 0.4$\pm$0.3 & 4.3$\pm$5.6 & 0.2$\pm$0.1 & 4.8$\pm$5.8 \\
\texttt{DFEA\_I} & 31.9$\pm$22.1 & 29.6$\pm$15.9 & 33.4$\pm$19.9 & 27.8$\pm$20.3 & 29.3$\pm$18.7 \\
\texttt{DFEA\_II} & 11.6$\pm$9.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 6.1$\pm$4.3 & 4.3$\pm$2.4 \\
\texttt{DFEA\_III} & 30.4$\pm$15.7 & 27.6$\pm$15.8 & 32.1$\pm$18.4 & 38.1$\pm$20.3 & 38.7$\pm$20.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 3.6$\pm$2.9 & 2.0$\pm$1.2 & 4.3$\pm$2.1 & 5.9$\pm$1.8 & 1.5$\pm$1.3 \\
\texttt{MEA1} & 7.2$\pm$0.0 & 7.2$\pm$0.0 & 7.2$\pm$0.0 & 7.2$\pm$0.0 & 7.2$\pm$0.0 \\
\texttt{MEA2} & 24.2$\pm$11.6 & 25.1$\pm$13.5 & 25.3$\pm$13.9 & 26.2$\pm$17.5 & 27.1$\pm$18.8 \\
\texttt{MEA3} & 5.0$\pm$3.1 & 5.6$\pm$2.3 & 5.1$\pm$3.5 & 3.5$\pm$2.9 & 2.7$\pm$3.2 \\
\texttt{MEA4} & 3.5$\pm$2.9 & 0.8$\pm$1.0 & 2.5$\pm$3.3 & 1.0$\pm$0.9 & 0.8$\pm$1.0 \\
\texttt{MEA5} & 2.7$\pm$3.2 & 3.3$\pm$2.9 & 4.8$\pm$3.0 & 4.4$\pm$2.1 & 4.4$\pm$2.9 \\
\texttt{AdvMEA} & 31.8$\pm$11.4 & 21.1$\pm$13.9 & 13.9$\pm$11.5 & 16.2$\pm$13.4 & 23.3$\pm$8.1 \\
\texttt{CEGA} & 21.7$\pm$13.3 & 15.7$\pm$18.4 & 32.8$\pm$22.6 & 28.1$\pm$20.6 & 35.5$\pm$22.6 \\
\texttt{Realistic} & 5.2$\pm$6.9 & 1.0$\pm$1.1 & 3.6$\pm$4.7 & 2.2$\pm$2.7 & 0.2$\pm$0.1 \\
\texttt{DFEA\_I} & 31.7$\pm$22.0 & 29.8$\pm$16.1 & 33.4$\pm$19.9 & 27.8$\pm$20.3 & 29.3$\pm$18.7 \\
\texttt{DFEA\_II} & 11.5$\pm$9.3 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 & 4.3$\pm$2.4 \\
\texttt{DFEA\_III} & 30.4$\pm$15.7 & 27.6$\pm$15.8 & 32.0$\pm$18.4 & 38.1$\pm$20.4 & 37.6$\pm$20.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 51.0$\pm$7.0 & 67.3$\pm$3.1 & 67.0$\pm$1.5 & 71.4$\pm$2.7 & 80.5$\pm$4.6 \\
\texttt{MEA1} & 41.5$\pm$15.5 & 27.7$\pm$14.0 & 46.2$\pm$5.5 & 49.4$\pm$5.6 & 56.3$\pm$12.6 \\
\texttt{MEA2} & 51.0$\pm$7.5 & 58.8$\pm$6.0 & 65.2$\pm$2.4 & 66.2$\pm$6.3 & 68.3$\pm$8.0 \\
\texttt{MEA3} & 53.8$\pm$3.0 & 64.8$\pm$5.5 & 67.6$\pm$6.2 & 74.9$\pm$4.3 & 79.5$\pm$5.2 \\
\texttt{MEA4} & 38.4$\pm$13.4 & 37.9$\pm$12.6 & 63.6$\pm$4.0 & 74.3$\pm$5.0 & 83.7$\pm$4.3 \\
\texttt{MEA5} & 61.3$\pm$4.3 & 65.6$\pm$6.4 & 66.5$\pm$2.1 & 73.9$\pm$3.5 & 76.3$\pm$4.2 \\
\texttt{AdvMEA} & 35.5$\pm$17.8 & 25.7$\pm$24.7 & 26.9$\pm$22.4 & 46.1$\pm$12.5 & 22.8$\pm$11.8 \\
\texttt{CEGA} & 36.0$\pm$25.0 & 36.7$\pm$23.0 & 43.4$\pm$17.5 & 53.9$\pm$29.2 & 54.1$\pm$33.4 \\
\texttt{Realistic} & 64.5$\pm$33.7 & 67.9$\pm$45.4 & 67.7$\pm$45.3 & 67.4$\pm$44.0 & 67.0$\pm$44.8 \\
\texttt{DFEA\_I} & 67.5$\pm$12.4 & 73.7$\pm$18.1 & 60.3$\pm$25.5 & 64.8$\pm$15.9 & 55.8$\pm$28.2 \\
\texttt{DFEA\_II} & 43.9$\pm$8.1 & 28.4$\pm$20.5 & 28.4$\pm$20.5 & 28.4$\pm$20.5 & 28.4$\pm$20.5 \\
\texttt{DFEA\_III} & 72.9$\pm$5.5 & 66.7$\pm$14.2 & 72.9$\pm$3.1 & 82.5$\pm$3.1 & 82.1$\pm$2.8 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 54.8$\pm$10.5 & 65.4$\pm$7.0 & 70.6$\pm$2.9 & 69.7$\pm$10.9 & 79.8$\pm$3.1 \\
\texttt{MEA1} & 41.5$\pm$15.5 & 27.7$\pm$14.0 & 46.2$\pm$5.5 & 49.1$\pm$5.7 & 57.1$\pm$11.4 \\
\texttt{MEA2} & 53.9$\pm$6.6 & 58.6$\pm$6.4 & 63.9$\pm$0.6 & 68.4$\pm$5.0 & 68.3$\pm$8.0 \\
\texttt{MEA3} & 56.5$\pm$7.4 & 61.9$\pm$5.6 & 68.2$\pm$4.2 & 71.7$\pm$4.9 & 77.6$\pm$3.1 \\
\texttt{MEA4} & 33.7$\pm$0.4 & 34.7$\pm$18.5 & 65.6$\pm$4.0 & 75.7$\pm$0.8 & 84.6$\pm$3.4 \\
\texttt{MEA5} & 59.4$\pm$3.4 & 65.5$\pm$5.2 & 71.0$\pm$3.6 & 75.4$\pm$5.6 & 79.5$\pm$3.5 \\
\texttt{AdvMEA} & 29.0$\pm$24.1 & 33.6$\pm$19.9 & 34.5$\pm$23.4 & 28.7$\pm$16.6 & 39.8$\pm$25.8 \\
\texttt{CEGA} & 30.9$\pm$16.1 & 33.6$\pm$25.2 & 49.2$\pm$24.3 & 33.1$\pm$30.1 & 49.8$\pm$33.8 \\
\texttt{Realistic} & 75.1$\pm$25.8 & 78.7$\pm$30.0 & 67.9$\pm$45.4 & 81.0$\pm$25.5 & 78.6$\pm$25.1 \\
\texttt{DFEA\_I} & 67.3$\pm$12.1 & 73.5$\pm$18.1 & 60.7$\pm$25.9 & 64.9$\pm$16.2 & 55.4$\pm$27.8 \\
\texttt{DFEA\_II} & 43.9$\pm$8.1 & 28.4$\pm$20.5 & 28.4$\pm$20.5 & 28.4$\pm$20.5 & 28.4$\pm$20.5 \\
\texttt{DFEA\_III} & 69.9$\pm$2.4 & 65.7$\pm$13.4 & 72.9$\pm$3.1 & 82.2$\pm$2.9 & 82.3$\pm$2.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 60.7$\pm$2.6 & 66.5$\pm$6.5 & 66.1$\pm$1.6 & 77.1$\pm$2.9 & 78.8$\pm$0.9 \\
\texttt{MEA1} & 41.5$\pm$15.5 & 27.7$\pm$14.0 & 46.2$\pm$5.5 & 49.4$\pm$5.6 & 56.3$\pm$12.6 \\
\texttt{MEA2} & 47.8$\pm$10.2 & 59.6$\pm$4.5 & 64.3$\pm$1.1 & 66.8$\pm$7.2 & 68.3$\pm$8.0 \\
\texttt{MEA3} & 58.0$\pm$4.7 & 62.7$\pm$5.5 & 68.4$\pm$4.2 & 65.1$\pm$4.4 & 79.5$\pm$4.4 \\
\texttt{MEA4} & 42.3$\pm$14.5 & 38.0$\pm$15.4 & 54.9$\pm$16.2 & 64.1$\pm$4.0 & 81.2$\pm$2.2 \\
\texttt{MEA5} & 57.7$\pm$4.0 & 62.8$\pm$3.9 & 69.7$\pm$5.2 & 72.5$\pm$3.9 & 80.9$\pm$3.3 \\
\texttt{AdvMEA} & 39.9$\pm$16.5 & 40.0$\pm$16.3 & 32.3$\pm$22.2 & 32.2$\pm$23.3 & 20.2$\pm$8.3 \\
\texttt{CEGA} & 37.9$\pm$19.9 & 37.9$\pm$23.5 & 50.1$\pm$27.4 & 45.4$\pm$30.8 & 51.6$\pm$32.9 \\
\texttt{Realistic} & 69.5$\pm$26.3 & 64.5$\pm$43.1 & 77.2$\pm$30.2 & 67.8$\pm$45.4 & 80.8$\pm$26.0 \\
\texttt{DFEA\_I} & 67.3$\pm$12.2 & 73.2$\pm$17.9 & 60.3$\pm$25.5 & 64.9$\pm$16.2 & 55.8$\pm$28.1 \\
\texttt{DFEA\_II} & 44.2$\pm$7.8 & 28.4$\pm$20.4 & 28.4$\pm$20.5 & 38.9$\pm$12.6 & 28.4$\pm$20.5 \\
\texttt{DFEA\_III} & 69.9$\pm$2.4 & 66.7$\pm$14.2 & 72.9$\pm$3.1 & 82.4$\pm$3.1 & 82.1$\pm$2.8 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 22.2$\pm$16.0 & 9.5$\pm$6.5 & 22.7$\pm$14.2 & 33.7$\pm$11.0 & 14.2$\pm$10.6 \\
\texttt{MEA1} & 40.4$\pm$1.6 & 40.4$\pm$1.6 & 40.4$\pm$1.6 & 40.4$\pm$1.6 & 40.4$\pm$1.6 \\
\texttt{MEA2} & 54.3$\pm$7.2 & 57.0$\pm$7.2 & 66.0$\pm$2.4 & 67.1$\pm$4.5 & 68.4$\pm$8.0 \\
\texttt{MEA3} & 31.8$\pm$13.7 & 29.5$\pm$15.1 & 22.4$\pm$13.8 & 19.9$\pm$16.5 & 15.6$\pm$18.0 \\
\texttt{MEA4} & 23.9$\pm$16.7 & 3.3$\pm$3.6 & 15.1$\pm$19.0 & 6.7$\pm$5.1 & 4.4$\pm$4.7 \\
\texttt{MEA5} & 16.1$\pm$17.6 & 15.7$\pm$16.2 & 18.4$\pm$13.6 & 22.6$\pm$12.8 & 23.1$\pm$14.1 \\
\texttt{AdvMEA} & 44.9$\pm$13.6 & 34.2$\pm$18.1 & 21.6$\pm$17.4 & 24.3$\pm$18.1 & 40.7$\pm$12.2 \\
\texttt{CEGA} & 33.6$\pm$15.6 & 21.0$\pm$18.4 & 49.4$\pm$31.1 & 46.2$\pm$32.9 & 50.0$\pm$30.4 \\
\texttt{Realistic} & 82.1$\pm$22.2 & 70.2$\pm$41.7 & 82.5$\pm$24.8 & 75.5$\pm$34.6 & 66.5$\pm$44.5 \\
\texttt{DFEA\_I} & 67.3$\pm$12.2 & 73.8$\pm$18.2 & 60.3$\pm$25.5 & 65.1$\pm$16.3 & 55.8$\pm$28.1 \\
\texttt{DFEA\_II} & 44.2$\pm$7.8 & 28.4$\pm$20.5 & 28.4$\pm$20.5 & 28.4$\pm$20.5 & 28.4$\pm$20.4 \\
\texttt{DFEA\_III} & 69.9$\pm$2.4 & 66.7$\pm$14.2 & 73.0$\pm$2.9 & 82.2$\pm$2.9 & 82.3$\pm$2.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 55.1$\pm$30.4 & 90.2$\pm$3.8 & 94.9$\pm$0.6 & 96.4$\pm$0.2 & 95.5$\pm$0.4 \\
\texttt{MEA1} & 2.0$\pm$0.2 & 39.5$\pm$26.2 & 42.2$\pm$28.9 & 62.7$\pm$33.5 & 67.0$\pm$36.5 \\
\texttt{MEA2} & 84.4$\pm$2.3 & 89.0$\pm$1.9 & 90.1$\pm$2.2 & 91.4$\pm$2.0 & 92.4$\pm$2.3 \\
\texttt{MEA3} & 78.9$\pm$14.6 & 93.9$\pm$2.4 & 96.2$\pm$0.4 & 96.5$\pm$0.2 & 96.3$\pm$0.5 \\
\texttt{MEA4} & 74.6$\pm$2.4 & 83.0$\pm$8.4 & 95.1$\pm$0.3 & 95.5$\pm$0.4 & 96.0$\pm$0.5 \\
\texttt{MEA5} & 80.2$\pm$7.1 & 92.8$\pm$1.3 & 95.0$\pm$1.6 & 95.5$\pm$0.8 & 96.4$\pm$0.2 \\
\texttt{AdvMEA} & 49.0$\pm$22.8 & 38.0$\pm$24.8 & 47.3$\pm$27.6 & 36.8$\pm$26.7 & 40.9$\pm$24.8 \\
\texttt{CEGA} & 79.6$\pm$5.4 & 83.0$\pm$14.5 & 89.8$\pm$6.4 & 94.8$\pm$0.6 & 88.9$\pm$9.3 \\
\texttt{Realistic} & 49.0$\pm$1.1 & 47.7$\pm$8.3 & 64.5$\pm$19.4 & 63.3$\pm$20.6 & 50.3$\pm$7.0 \\
\texttt{DFEA\_I} & 91.0$\pm$2.5 & 91.1$\pm$2.9 & 91.4$\pm$2.7 & 91.4$\pm$3.0 & 91.7$\pm$3.1 \\
\texttt{DFEA\_II} & 30.2$\pm$33.7 & 28.7$\pm$31.6 & 15.8$\pm$6.6 & 11.1$\pm$6.6 & 14.4$\pm$6.1 \\
\texttt{DFEA\_III} & 92.3$\pm$1.6 & 92.6$\pm$1.8 & 90.6$\pm$3.6 & 92.4$\pm$1.8 & 92.7$\pm$1.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 84.5$\pm$5.9 & 91.1$\pm$2.3 & 95.4$\pm$0.8 & 95.9$\pm$0.8 & 96.0$\pm$0.4 \\
\texttt{MEA1} & 2.0$\pm$0.2 & 39.6$\pm$26.4 & 42.2$\pm$28.9 & 62.7$\pm$33.5 & 67.0$\pm$36.5 \\
\texttt{MEA2} & 87.8$\pm$2.0 & 89.3$\pm$2.2 & 90.6$\pm$1.9 & 91.1$\pm$2.4 & 92.4$\pm$2.3 \\
\texttt{MEA3} & 83.0$\pm$5.1 & 92.8$\pm$2.1 & 95.7$\pm$0.1 & 95.8$\pm$0.8 & 96.2$\pm$0.3 \\
\texttt{MEA4} & 67.2$\pm$18.6 & 86.0$\pm$2.1 & 87.8$\pm$8.1 & 96.0$\pm$0.4 & 96.0$\pm$0.1 \\
\texttt{MEA5} & 82.5$\pm$13.8 & 94.5$\pm$1.7 & 95.9$\pm$0.1 & 96.4$\pm$0.2 & 96.1$\pm$0.6 \\
\texttt{AdvMEA} & 48.7$\pm$30.4 & 40.1$\pm$24.6 & 42.7$\pm$26.8 & 44.0$\pm$25.6 & 57.3$\pm$17.0 \\
\texttt{CEGA} & 84.9$\pm$6.6 & 85.9$\pm$6.1 & 82.7$\pm$7.0 & 93.8$\pm$1.9 & 94.1$\pm$3.0 \\
\texttt{Realistic} & 53.5$\pm$5.7 & 34.5$\pm$15.1 & 51.7$\pm$5.8 & 61.5$\pm$14.2 & 56.9$\pm$15.7 \\
\texttt{DFEA\_I} & 91.0$\pm$2.4 & 91.1$\pm$2.9 & 91.4$\pm$2.7 & 91.4$\pm$3.0 & 91.7$\pm$3.1 \\
\texttt{DFEA\_II} & 30.2$\pm$33.7 & 28.7$\pm$31.6 & 15.8$\pm$6.6 & 11.1$\pm$6.6 & 14.4$\pm$6.1 \\
\texttt{DFEA\_III} & 92.3$\pm$1.6 & 92.6$\pm$1.8 & 90.6$\pm$3.6 & 92.4$\pm$1.8 & 92.7$\pm$1.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 87.2$\pm$5.3 & 92.2$\pm$1.8 & 93.9$\pm$1.5 & 95.9$\pm$0.2 & 95.7$\pm$0.5 \\
\texttt{MEA1} & 2.0$\pm$0.2 & 39.4$\pm$26.0 & 42.2$\pm$28.9 & 62.7$\pm$33.5 & 67.0$\pm$36.5 \\
\texttt{MEA2} & 87.3$\pm$1.8 & 88.8$\pm$2.4 & 90.5$\pm$2.2 & 91.5$\pm$2.4 & 92.4$\pm$2.3 \\
\texttt{MEA3} & 81.6$\pm$3.9 & 92.5$\pm$1.8 & 95.6$\pm$0.2 & 96.0$\pm$0.2 & 96.7$\pm$0.3 \\
\texttt{MEA4} & 69.2$\pm$15.5 & 75.7$\pm$19.8 & 90.5$\pm$2.4 & 95.9$\pm$0.2 & 96.0$\pm$0.3 \\
\texttt{MEA5} & 75.5$\pm$4.4 & 94.2$\pm$1.3 & 95.7$\pm$0.4 & 96.0$\pm$0.2 & 96.6$\pm$0.4 \\
\texttt{AdvMEA} & 47.8$\pm$27.0 & 52.5$\pm$30.7 & 33.5$\pm$28.0 & 47.0$\pm$31.9 & 38.9$\pm$6.2 \\
\texttt{CEGA} & 90.0$\pm$3.4 & 84.9$\pm$8.2 & 95.1$\pm$0.7 & 95.5$\pm$0.9 & 94.2$\pm$2.5 \\
\texttt{Realistic} & 47.0$\pm$7.1 & 33.5$\pm$13.4 & 51.8$\pm$7.0 & 59.2$\pm$19.6 & 66.4$\pm$19.5 \\
\texttt{DFEA\_I} & 90.9$\pm$2.5 & 91.1$\pm$2.9 & 91.4$\pm$2.7 & 91.4$\pm$3.0 & 91.7$\pm$3.1 \\
\texttt{DFEA\_II} & 30.2$\pm$33.7 & 28.7$\pm$31.6 & 15.8$\pm$6.6 & 11.1$\pm$6.6 & 14.4$\pm$6.1 \\
\texttt{DFEA\_III} & 92.3$\pm$1.6 & 92.6$\pm$1.8 & 90.6$\pm$3.6 & 92.4$\pm$1.8 & 92.7$\pm$1.9 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 10.4$\pm$6.9 & 28.0$\pm$13.5 & 15.8$\pm$0.8 & 16.9$\pm$0.0 & 11.7$\pm$7.5 \\
\texttt{MEA1} & 10.2$\pm$7.2 & 10.2$\pm$7.2 & 10.2$\pm$7.2 & 10.2$\pm$7.2 & 10.2$\pm$7.2 \\
\texttt{MEA2} & 85.9$\pm$2.1 & 89.2$\pm$1.4 & 90.4$\pm$2.0 & 91.4$\pm$2.4 & 92.4$\pm$2.3 \\
\texttt{MEA3} & 21.2$\pm$19.2 & 10.8$\pm$7.5 & 5.7$\pm$6.8 & 6.1$\pm$7.7 & 15.3$\pm$0.0 \\
\texttt{MEA4} & 11.3$\pm$8.0 & 11.2$\pm$7.0 & 11.0$\pm$7.3 & 11.7$\pm$7.4 & 5.9$\pm$7.8 \\
\texttt{MEA5} & 32.0$\pm$21.4 & 27.1$\pm$14.2 & 10.9$\pm$6.3 & 10.4$\pm$6.4 & 22.1$\pm$19.1 \\
\texttt{AdvMEA} & 49.3$\pm$29.1 & 50.8$\pm$30.7 & 36.9$\pm$25.8 & 46.9$\pm$29.3 & 40.9$\pm$24.7 \\
\texttt{CEGA} & 51.2$\pm$32.0 & 89.9$\pm$7.7 & 95.1$\pm$0.5 & 92.7$\pm$2.8 & 92.8$\pm$1.5 \\
\texttt{Realistic} & 42.1$\pm$18.6 & 63.2$\pm$19.3 & 61.1$\pm$20.5 & 33.7$\pm$13.0 & 57.9$\pm$17.0 \\
\texttt{DFEA\_I} & 90.9$\pm$2.5 & 91.1$\pm$2.9 & 91.4$\pm$2.7 & 91.4$\pm$3.0 & 91.7$\pm$3.1 \\
\texttt{DFEA\_II} & 30.2$\pm$33.7 & 28.7$\pm$31.6 & 15.8$\pm$6.6 & 11.1$\pm$6.6 & 14.4$\pm$6.1 \\
\texttt{DFEA\_III} & 92.3$\pm$1.6 & 92.6$\pm$1.8 & 90.6$\pm$3.6 & 92.4$\pm$1.8 & 92.7$\pm$1.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 31.9$\pm$15.5 & 54.4$\pm$4.2 & 59.6$\pm$4.6 & 64.4$\pm$2.4 & 62.0$\pm$3.0 \\
\texttt{MEA1} & 2.0$\pm$0.2 & 22.6$\pm$14.3 & 25.7$\pm$19.3 & 33.5$\pm$21.6 & 41.6$\pm$27.2 \\
\texttt{MEA2} & 42.2$\pm$2.4 & 49.7$\pm$8.8 & 56.4$\pm$6.6 & 57.4$\pm$8.7 & 59.0$\pm$9.6 \\
\texttt{MEA3} & 52.0$\pm$9.1 & 66.9$\pm$7.6 & 64.5$\pm$1.7 & 66.9$\pm$4.1 & 64.9$\pm$5.5 \\
\texttt{MEA4} & 32.6$\pm$2.7 & 37.6$\pm$7.0 & 50.1$\pm$2.0 & 49.6$\pm$1.5 & 55.3$\pm$2.8 \\
\texttt{MEA5} & 56.8$\pm$9.0 & 66.4$\pm$4.1 & 60.2$\pm$3.6 & 61.7$\pm$5.3 & 62.7$\pm$0.7 \\
\texttt{AdvMEA} & 28.5$\pm$14.3 & 25.6$\pm$14.7 & 28.6$\pm$15.2 & 20.1$\pm$16.2 & 21.8$\pm$13.3 \\
\texttt{CEGA} & 45.7$\pm$3.0 & 50.3$\pm$11.3 & 55.4$\pm$4.3 & 58.5$\pm$1.2 & 55.1$\pm$8.4 \\
\texttt{Realistic} & 15.4$\pm$4.7 & 15.9$\pm$4.8 & 28.0$\pm$18.4 & 28.6$\pm$19.9 & 17.0$\pm$5.2 \\
\texttt{DFEA\_I} & 48.3$\pm$3.5 & 51.4$\pm$6.5 & 49.8$\pm$9.2 & 51.0$\pm$11.5 & 51.8$\pm$11.9 \\
\texttt{DFEA\_II} & 16.9$\pm$21.7 & 14.0$\pm$17.7 & 10.0$\pm$6.0 & 5.4$\pm$5.5 & 5.6$\pm$4.5 \\
\texttt{DFEA\_III} & 51.2$\pm$4.7 & 57.4$\pm$9.6 & 53.6$\pm$12.3 & 57.9$\pm$7.3 & 56.2$\pm$11.7 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 46.4$\pm$7.7 & 59.5$\pm$6.0 & 58.4$\pm$2.4 & 66.3$\pm$2.7 & 65.7$\pm$1.0 \\
\texttt{MEA1} & 2.0$\pm$0.2 & 22.7$\pm$14.5 & 25.7$\pm$19.3 & 33.5$\pm$21.6 & 41.6$\pm$27.2 \\
\texttt{MEA2} & 43.5$\pm$1.7 & 45.4$\pm$2.8 & 48.2$\pm$2.8 & 58.0$\pm$10.2 & 59.0$\pm$9.6 \\
\texttt{MEA3} & 54.0$\pm$9.8 & 61.5$\pm$5.0 & 63.3$\pm$5.3 & 68.0$\pm$2.2 & 69.5$\pm$4.5 \\
\texttt{MEA4} & 24.8$\pm$15.5 & 43.3$\pm$4.7 & 43.0$\pm$5.1 & 60.1$\pm$4.7 & 55.9$\pm$2.4 \\
\texttt{MEA5} & 48.2$\pm$17.8 & 61.7$\pm$4.6 & 60.4$\pm$3.9 & 69.9$\pm$5.0 & 62.9$\pm$2.7 \\
\texttt{AdvMEA} & 28.7$\pm$14.8 & 23.3$\pm$13.4 & 24.0$\pm$15.4 & 29.0$\pm$16.3 & 34.3$\pm$10.8 \\
\texttt{CEGA} & 48.6$\pm$8.1 & 53.1$\pm$4.3 & 45.6$\pm$7.4 & 59.3$\pm$3.3 & 58.5$\pm$3.0 \\
\texttt{Realistic} & 15.3$\pm$4.5 & 13.0$\pm$4.5 & 15.6$\pm$5.0 & 26.5$\pm$15.7 & 22.5$\pm$12.1 \\
\texttt{DFEA\_I} & 48.7$\pm$3.1 & 51.4$\pm$6.5 & 49.8$\pm$9.2 & 51.0$\pm$11.5 & 51.8$\pm$11.9 \\
\texttt{DFEA\_II} & 16.9$\pm$21.7 & 14.0$\pm$17.7 & 10.0$\pm$6.0 & 5.4$\pm$5.5 & 5.6$\pm$4.5 \\
\texttt{DFEA\_III} & 51.2$\pm$4.7 & 57.4$\pm$9.6 & 53.6$\pm$12.3 & 57.9$\pm$7.3 & 56.2$\pm$11.7 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 57.9$\pm$4.5 & 63.7$\pm$7.0 & 57.5$\pm$9.1 & 64.2$\pm$3.5 & 64.0$\pm$4.5 \\
\texttt{MEA1} & 2.0$\pm$0.2 & 22.7$\pm$14.5 & 25.7$\pm$19.3 & 33.5$\pm$21.6 & 41.6$\pm$27.2 \\
\texttt{MEA2} & 48.6$\pm$10.0 & 48.5$\pm$6.9 & 52.2$\pm$8.7 & 58.3$\pm$10.5 & 59.0$\pm$9.6 \\
\texttt{MEA3} & 45.1$\pm$7.8 & 57.7$\pm$3.2 & 60.5$\pm$2.4 & 65.9$\pm$3.7 & 65.3$\pm$2.1 \\
\texttt{MEA4} & 33.8$\pm$6.9 & 33.0$\pm$17.0 & 46.4$\pm$4.7 & 51.1$\pm$3.2 & 56.1$\pm$4.1 \\
\texttt{MEA5} & 43.2$\pm$7.8 & 62.0$\pm$1.4 & 64.6$\pm$5.2 & 64.1$\pm$5.3 & 65.4$\pm$5.1 \\
\texttt{AdvMEA} & 29.5$\pm$14.9 & 32.1$\pm$17.1 & 19.4$\pm$17.3 & 26.8$\pm$17.8 & 21.6$\pm$3.4 \\
\texttt{CEGA} & 54.2$\pm$3.2 & 49.3$\pm$8.7 & 62.0$\pm$2.1 & 62.0$\pm$3.6 & 58.2$\pm$3.0 \\
\texttt{Realistic} & 15.0$\pm$3.0 & 10.0$\pm$5.7 & 17.1$\pm$5.6 & 26.5$\pm$17.5 & 32.6$\pm$24.6 \\
\texttt{DFEA\_I} & 48.6$\pm$3.2 & 51.4$\pm$6.5 & 49.8$\pm$9.2 & 51.0$\pm$11.5 & 51.8$\pm$11.9 \\
\texttt{DFEA\_II} & 16.9$\pm$21.7 & 14.0$\pm$17.7 & 10.0$\pm$6.0 & 5.4$\pm$5.5 & 5.6$\pm$4.5 \\
\texttt{DFEA\_III} & 51.2$\pm$4.7 & 57.4$\pm$9.6 & 53.6$\pm$12.3 & 57.9$\pm$7.3 & 56.2$\pm$11.7 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 2.3$\pm$1.5 & 5.3$\pm$1.9 & 3.4$\pm$0.1 & 3.6$\pm$0.0 & 2.5$\pm$1.6 \\
\texttt{MEA1} & 2.2$\pm$1.6 & 2.2$\pm$1.6 & 2.2$\pm$1.6 & 2.2$\pm$1.6 & 2.2$\pm$1.6 \\
\texttt{MEA2} & 43.3$\pm$2.6 & 46.6$\pm$3.1 & 46.0$\pm$3.5 & 59.1$\pm$9.5 & 59.0$\pm$9.6 \\
\texttt{MEA3} & 3.9$\pm$3.2 & 2.9$\pm$0.8 & 1.6$\pm$1.6 & 1.3$\pm$1.6 & 3.3$\pm$0.0 \\
\texttt{MEA4} & 2.4$\pm$1.7 & 2.4$\pm$1.5 & 2.4$\pm$1.6 & 2.5$\pm$1.6 & 1.3$\pm$1.7 \\
\texttt{MEA5} & 5.8$\pm$3.1 & 7.0$\pm$2.2 & 3.1$\pm$0.3 & 2.6$\pm$1.7 & 4.0$\pm$3.2 \\
\texttt{AdvMEA} & 29.9$\pm$15.9 & 30.8$\pm$17.4 & 22.9$\pm$14.2 & 29.2$\pm$19.0 & 23.3$\pm$11.7 \\
\texttt{CEGA} & 31.0$\pm$17.9 & 55.3$\pm$6.1 & 62.7$\pm$1.6 & 59.0$\pm$3.2 & 60.0$\pm$4.9 \\
\texttt{Realistic} & 13.7$\pm$4.1 & 28.6$\pm$18.2 & 27.0$\pm$17.7 & 10.3$\pm$6.3 & 24.6$\pm$15.1 \\
\texttt{DFEA\_I} & 48.6$\pm$3.2 & 51.4$\pm$6.5 & 49.8$\pm$9.2 & 51.0$\pm$11.5 & 51.8$\pm$11.9 \\
\texttt{DFEA\_II} & 16.9$\pm$21.7 & 14.0$\pm$17.7 & 10.0$\pm$6.0 & 5.4$\pm$5.5 & 5.6$\pm$4.5 \\
\texttt{DFEA\_III} & 51.2$\pm$4.7 & 57.4$\pm$9.6 & 53.6$\pm$12.3 & 57.9$\pm$7.3 & 56.2$\pm$11.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 54.7$\pm$30.8 & 90.8$\pm$4.1 & 95.4$\pm$1.4 & 96.6$\pm$1.1 & 96.8$\pm$0.1 \\
\texttt{MEA1} & 1.9$\pm$0.3 & 39.2$\pm$26.6 & 42.0$\pm$29.2 & 62.1$\pm$33.8 & 67.0$\pm$37.2 \\
\texttt{MEA2} & 85.2$\pm$3.2 & 89.2$\pm$2.4 & 93.3$\pm$2.0 & 95.4$\pm$1.6 & 96.1$\pm$1.9 \\
\texttt{MEA3} & 78.3$\pm$15.0 & 93.9$\pm$3.0 & 96.5$\pm$0.8 & 96.9$\pm$0.9 & 97.8$\pm$1.0 \\
\texttt{MEA4} & 74.3$\pm$2.6 & 83.1$\pm$8.2 & 95.2$\pm$0.4 & 96.7$\pm$1.1 & 97.4$\pm$0.8 \\
\texttt{MEA5} & 80.1$\pm$6.6 & 92.4$\pm$0.8 & 95.0$\pm$2.3 & 95.9$\pm$0.9 & 97.5$\pm$0.6 \\
\texttt{AdvMEA} & 49.5$\pm$22.9 & 38.6$\pm$24.6 & 48.0$\pm$27.4 & 37.3$\pm$26.7 & 41.3$\pm$24.7 \\
\texttt{CEGA} & 80.6$\pm$5.0 & 83.7$\pm$15.1 & 91.4$\pm$6.8 & 95.9$\pm$1.2 & 90.4$\pm$9.5 \\
\texttt{Realistic} & 70.7$\pm$15.3 & 72.5$\pm$13.9 & 83.6$\pm$10.3 & 86.9$\pm$5.1 & 77.5$\pm$11.1 \\
\texttt{DFEA\_I} & 92.6$\pm$3.9 & 93.8$\pm$1.9 & 91.6$\pm$4.4 & 91.5$\pm$4.6 & 91.4$\pm$4.8 \\
\texttt{DFEA\_II} & 30.1$\pm$31.7 & 29.2$\pm$30.5 & 16.1$\pm$5.2 & 11.4$\pm$5.4 & 13.8$\pm$6.1 \\
\texttt{DFEA\_III} & 92.9$\pm$3.0 & 93.3$\pm$2.5 & 91.8$\pm$5.2 & 94.2$\pm$2.3 & 95.4$\pm$2.4 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 84.2$\pm$5.8 & 91.0$\pm$3.3 & 96.0$\pm$0.8 & 96.8$\pm$1.0 & 96.6$\pm$1.2 \\
\texttt{MEA1} & 1.9$\pm$0.3 & 39.3$\pm$26.8 & 42.0$\pm$29.2 & 62.1$\pm$33.8 & 67.0$\pm$37.2 \\
\texttt{MEA2} & 86.8$\pm$3.4 & 90.2$\pm$1.8 & 92.9$\pm$2.0 & 95.4$\pm$1.8 & 96.1$\pm$1.9 \\
\texttt{MEA3} & 82.4$\pm$5.2 & 92.6$\pm$0.8 & 96.1$\pm$0.7 & 96.3$\pm$1.1 & 96.7$\pm$0.8 \\
\texttt{MEA4} & 67.3$\pm$18.7 & 85.8$\pm$1.8 & 88.5$\pm$7.8 & 97.0$\pm$0.9 & 97.3$\pm$0.9 \\
\texttt{MEA5} & 81.9$\pm$13.2 & 94.0$\pm$1.1 & 96.2$\pm$0.7 & 96.9$\pm$1.4 & 97.8$\pm$0.8 \\
\texttt{AdvMEA} & 49.5$\pm$30.4 & 40.3$\pm$24.6 & 43.1$\pm$26.5 & 44.7$\pm$25.5 & 57.6$\pm$17.4 \\
\texttt{CEGA} & 85.5$\pm$7.2 & 86.6$\pm$5.8 & 83.7$\pm$7.5 & 94.8$\pm$2.3 & 95.5$\pm$2.9 \\
\texttt{Realistic} & 76.1$\pm$11.1 & 53.1$\pm$24.5 & 72.3$\pm$16.7 & 81.6$\pm$9.4 & 85.5$\pm$5.4 \\
\texttt{DFEA\_I} & 93.0$\pm$3.4 & 93.8$\pm$1.9 & 91.6$\pm$4.4 & 91.5$\pm$4.6 & 91.4$\pm$4.8 \\
\texttt{DFEA\_II} & 30.1$\pm$31.7 & 29.2$\pm$30.5 & 16.1$\pm$5.2 & 11.4$\pm$5.4 & 13.8$\pm$6.1 \\
\texttt{DFEA\_III} & 92.9$\pm$3.0 & 93.3$\pm$2.5 & 91.8$\pm$5.2 & 94.2$\pm$2.3 & 95.4$\pm$2.4 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 87.3$\pm$5.7 & 92.4$\pm$1.1 & 94.3$\pm$2.3 & 96.5$\pm$0.9 & 97.5$\pm$0.9 \\
\texttt{MEA1} & 1.9$\pm$0.3 & 39.1$\pm$26.5 & 42.0$\pm$29.2 & 62.1$\pm$33.8 & 67.0$\pm$37.2 \\
\texttt{MEA2} & 88.5$\pm$2.5 & 90.1$\pm$2.0 & 92.8$\pm$2.1 & 95.4$\pm$1.7 & 96.1$\pm$1.9 \\
\texttt{MEA3} & 81.4$\pm$3.8 & 92.4$\pm$2.3 & 95.8$\pm$1.0 & 96.8$\pm$0.8 & 97.6$\pm$0.7 \\
\texttt{MEA4} & 69.0$\pm$16.2 & 76.0$\pm$19.4 & 90.9$\pm$2.0 & 96.1$\pm$0.6 & 98.2$\pm$0.5 \\
\texttt{MEA5} & 75.2$\pm$4.1 & 94.2$\pm$1.4 & 95.9$\pm$0.5 & 96.8$\pm$0.7 & 97.7$\pm$1.1 \\
\texttt{AdvMEA} & 48.3$\pm$26.7 & 53.1$\pm$30.6 & 34.1$\pm$28.0 & 47.7$\pm$31.8 & 39.1$\pm$6.0 \\
\texttt{CEGA} & 90.6$\pm$3.9 & 85.5$\pm$8.8 & 95.4$\pm$1.1 & 97.3$\pm$0.8 & 96.4$\pm$1.8 \\
\texttt{Realistic} & 69.3$\pm$14.6 & 62.2$\pm$32.2 & 78.4$\pm$11.1 & 84.9$\pm$7.0 & 85.2$\pm$8.0 \\
\texttt{DFEA\_I} & 92.9$\pm$3.6 & 93.8$\pm$1.9 & 91.6$\pm$4.4 & 91.5$\pm$4.6 & 91.4$\pm$4.8 \\
\texttt{DFEA\_II} & 30.1$\pm$31.7 & 29.2$\pm$30.5 & 16.1$\pm$5.2 & 11.4$\pm$5.4 & 13.8$\pm$6.1 \\
\texttt{DFEA\_III} & 92.9$\pm$3.0 & 93.3$\pm$2.5 & 91.8$\pm$5.2 & 94.2$\pm$2.3 & 95.4$\pm$2.4 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 10.3$\pm$7.0 & 28.3$\pm$13.4 & 15.6$\pm$0.6 & 16.2$\pm$0.6 & 11.6$\pm$7.6 \\
\texttt{MEA1} & 10.3$\pm$6.6 & 10.3$\pm$6.6 & 10.3$\pm$6.6 & 10.3$\pm$6.6 & 10.3$\pm$6.6 \\
\texttt{MEA2} & 86.4$\pm$2.8 & 89.3$\pm$1.6 & 92.8$\pm$2.6 & 95.2$\pm$1.9 & 96.1$\pm$1.9 \\
\texttt{MEA3} & 21.1$\pm$19.3 & 10.3$\pm$7.2 & 5.3$\pm$7.2 & 6.2$\pm$7.2 & 14.9$\pm$0.5 \\
\texttt{MEA4} & 11.1$\pm$8.0 & 10.7$\pm$6.7 & 10.0$\pm$6.9 & 10.9$\pm$7.0 & 5.9$\pm$7.4 \\
\texttt{MEA5} & 31.9$\pm$21.7 & 26.9$\pm$14.6 & 10.1$\pm$6.4 & 10.3$\pm$6.5 & 22.2$\pm$19.2 \\
\texttt{AdvMEA} & 50.3$\pm$29.2 & 51.6$\pm$30.7 & 37.6$\pm$25.6 & 47.6$\pm$29.1 & 41.1$\pm$24.3 \\
\texttt{CEGA} & 51.7$\pm$32.2 & 91.0$\pm$7.8 & 95.9$\pm$1.0 & 93.8$\pm$2.4 & 94.2$\pm$1.4 \\
\texttt{Realistic} & 70.4$\pm$15.5 & 86.8$\pm$4.3 & 86.0$\pm$5.6 & 61.8$\pm$31.4 & 85.0$\pm$5.8 \\
\texttt{DFEA\_I} & 92.9$\pm$3.5 & 93.8$\pm$1.9 & 91.6$\pm$4.4 & 91.5$\pm$4.6 & 91.4$\pm$4.8 \\
\texttt{DFEA\_II} & 30.1$\pm$31.7 & 29.2$\pm$30.5 & 16.1$\pm$5.2 & 11.4$\pm$5.4 & 13.8$\pm$6.1 \\
\texttt{DFEA\_III} & 92.9$\pm$3.0 & 93.3$\pm$2.5 & 91.8$\pm$5.2 & 94.2$\pm$2.3 & 95.4$\pm$2.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 70.6$\pm$1.5 & 75.8$\pm$1.8 & 77.4$\pm$0.3 & 76.7$\pm$0.4 & 78.2$\pm$0.3 \\
\texttt{MEA1} & 68.6$\pm$2.3 & 70.6$\pm$5.0 & 74.8$\pm$3.4 & 75.3$\pm$3.5 & 75.5$\pm$3.9 \\
\texttt{MEA2} & 69.9$\pm$0.9 & 72.8$\pm$0.6 & 76.1$\pm$1.0 & 77.7$\pm$0.5 & 77.8$\pm$0.2 \\
\texttt{MEA3} & 72.1$\pm$1.9 & 73.4$\pm$1.6 & 76.6$\pm$0.7 & 79.0$\pm$1.1 & 77.3$\pm$1.7 \\
\texttt{MEA4} & 67.8$\pm$0.6 & 71.2$\pm$3.8 & 75.3$\pm$0.9 & 78.2$\pm$0.5 & 78.6$\pm$0.8 \\
\texttt{MEA5} & 72.3$\pm$3.4 & 75.9$\pm$0.1 & 77.8$\pm$0.8 & 77.8$\pm$0.7 & 78.1$\pm$1.1 \\
\texttt{AdvMEA} & 60.4$\pm$3.2 & 66.5$\pm$1.9 & 65.5$\pm$2.6 & 62.6$\pm$6.7 & 66.0$\pm$2.6 \\
\texttt{CEGA} & 78.3$\pm$0.4 & 77.9$\pm$1.6 & 78.2$\pm$0.2 & 79.1$\pm$0.2 & 78.7$\pm$0.7 \\
\texttt{Realistic} & 72.7$\pm$1.5 & 71.5$\pm$1.0 & 74.7$\pm$0.2 & 75.6$\pm$1.8 & 76.8$\pm$0.8 \\
\texttt{DFEA\_I} & 78.2$\pm$0.2 & 78.5$\pm$0.3 & 78.5$\pm$0.2 & 78.4$\pm$0.4 & 78.7$\pm$0.2 \\
\texttt{DFEA\_II} & 78.7$\pm$0.5 & 78.9$\pm$0.5 & 79.7$\pm$0.4 & 79.6$\pm$0.4 & 79.1$\pm$0.3 \\
\texttt{DFEA\_III} & 78.3$\pm$0.1 & 78.5$\pm$0.4 & 78.8$\pm$0.1 & 78.9$\pm$0.1 & 78.9$\pm$0.2 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 72.1$\pm$3.2 & 76.8$\pm$1.1 & 76.8$\pm$1.7 & 78.0$\pm$0.5 & 78.5$\pm$0.3 \\
\texttt{MEA1} & 68.6$\pm$2.3 & 70.6$\pm$5.0 & 74.8$\pm$3.4 & 75.3$\pm$3.5 & 75.5$\pm$3.9 \\
\texttt{MEA2} & 69.4$\pm$0.1 & 73.9$\pm$0.7 & 76.4$\pm$1.2 & 77.6$\pm$0.2 & 77.8$\pm$0.2 \\
\texttt{MEA3} & 73.2$\pm$1.1 & 75.4$\pm$1.4 & 77.2$\pm$0.6 & 77.4$\pm$0.7 & 78.0$\pm$0.6 \\
\texttt{MEA4} & 51.5$\pm$4.7 & 65.7$\pm$6.3 & 77.0$\pm$1.3 & 77.4$\pm$0.9 & 78.6$\pm$0.8 \\
\texttt{MEA5} & 70.6$\pm$2.8 & 74.5$\pm$1.0 & 77.0$\pm$1.4 & 77.7$\pm$0.5 & 77.5$\pm$0.9 \\
\texttt{AdvMEA} & 64.3$\pm$9.4 & 64.2$\pm$5.4 & 64.0$\pm$6.3 & 62.5$\pm$3.1 & 61.6$\pm$3.1 \\
\texttt{CEGA} & 74.8$\pm$1.2 & 78.7$\pm$0.7 & 78.7$\pm$0.4 & 79.1$\pm$0.2 & 78.9$\pm$0.3 \\
\texttt{Realistic} & 67.1$\pm$1.7 & 74.2$\pm$0.6 & 76.7$\pm$1.0 & 75.7$\pm$0.4 & 76.0$\pm$0.8 \\
\texttt{DFEA\_I} & 78.2$\pm$0.2 & 78.5$\pm$0.3 & 78.5$\pm$0.2 & 78.4$\pm$0.4 & 78.7$\pm$0.2 \\
\texttt{DFEA\_II} & 78.7$\pm$0.5 & 78.9$\pm$0.5 & 79.7$\pm$0.4 & 79.6$\pm$0.4 & 79.1$\pm$0.2 \\
\texttt{DFEA\_III} & 78.3$\pm$0.1 & 78.5$\pm$0.4 & 78.8$\pm$0.1 & 78.9$\pm$0.1 & 78.9$\pm$0.2 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 71.1$\pm$0.9 & 76.3$\pm$0.6 & 77.3$\pm$1.0 & 78.4$\pm$0.5 & 78.3$\pm$0.6 \\
\texttt{MEA1} & 68.6$\pm$2.3 & 70.6$\pm$5.0 & 74.8$\pm$3.4 & 75.3$\pm$3.5 & 75.5$\pm$3.9 \\
\texttt{MEA2} & 68.9$\pm$2.0 & 73.4$\pm$0.9 & 75.8$\pm$1.5 & 77.4$\pm$0.1 & 77.8$\pm$0.2 \\
\texttt{MEA3} & 70.7$\pm$3.4 & 73.8$\pm$1.3 & 77.7$\pm$0.4 & 77.6$\pm$0.4 & 79.1$\pm$0.5 \\
\texttt{MEA4} & 54.4$\pm$7.9 & 71.4$\pm$0.5 & 76.6$\pm$1.2 & 78.0$\pm$1.0 & 78.8$\pm$1.0 \\
\texttt{MEA5} & 72.1$\pm$3.5 & 76.9$\pm$1.0 & 77.6$\pm$1.1 & 77.8$\pm$0.9 & 77.8$\pm$0.9 \\
\texttt{AdvMEA} & 59.3$\pm$7.4 & 63.2$\pm$6.2 & 62.5$\pm$5.0 & 63.6$\pm$2.0 & 63.8$\pm$2.6 \\
\texttt{CEGA} & 74.9$\pm$2.4 & 77.7$\pm$1.3 & 78.3$\pm$0.5 & 78.9$\pm$0.5 & 78.8$\pm$0.3 \\
\texttt{Realistic} & 69.6$\pm$1.5 & 72.7$\pm$0.8 & 74.9$\pm$0.6 & 76.5$\pm$0.9 & 76.6$\pm$0.4 \\
\texttt{DFEA\_I} & 78.2$\pm$0.2 & 78.5$\pm$0.3 & 78.5$\pm$0.2 & 78.4$\pm$0.4 & 78.7$\pm$0.2 \\
\texttt{DFEA\_II} & 78.7$\pm$0.5 & 78.9$\pm$0.5 & 79.7$\pm$0.4 & 79.6$\pm$0.4 & 79.1$\pm$0.2 \\
\texttt{DFEA\_III} & 78.3$\pm$0.1 & 78.5$\pm$0.4 & 78.8$\pm$0.1 & 78.9$\pm$0.1 & 78.9$\pm$0.2 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 33.1$\pm$10.7 & 41.3$\pm$0.0 & 40.9$\pm$0.3 & 40.9$\pm$0.3 & 40.9$\pm$0.3 \\
\texttt{MEA1} & 41.3$\pm$0.0 & 41.3$\pm$0.0 & 41.3$\pm$0.0 & 41.3$\pm$0.0 & 41.3$\pm$0.0 \\
\texttt{MEA2} & 70.4$\pm$1.3 & 73.2$\pm$0.7 & 76.2$\pm$0.2 & 77.2$\pm$0.3 & 77.8$\pm$0.2 \\
\texttt{MEA3} & 38.3$\pm$3.8 & 33.3$\pm$10.8 & 33.5$\pm$11.0 & 40.9$\pm$0.3 & 40.9$\pm$0.3 \\
\texttt{MEA4} & 40.7$\pm$0.0 & 33.1$\pm$10.7 & 33.3$\pm$10.8 & 33.3$\pm$10.8 & 41.1$\pm$0.3 \\
\texttt{MEA5} & 18.1$\pm$0.1 & 40.9$\pm$0.3 & 26.0$\pm$10.4 & 25.6$\pm$10.7 & 41.2$\pm$0.4 \\
\texttt{AdvMEA} & 62.1$\pm$6.5 & 66.9$\pm$1.9 & 65.3$\pm$4.1 & 62.0$\pm$6.2 & 62.7$\pm$3.6 \\
\texttt{CEGA} & 75.7$\pm$2.4 & 78.0$\pm$1.1 & 78.6$\pm$0.4 & 78.5$\pm$0.4 & 78.6$\pm$0.3 \\
\texttt{Realistic} & 76.1$\pm$0.6 & 77.2$\pm$0.4 & 76.6$\pm$0.5 & 76.2$\pm$0.8 & 75.9$\pm$0.5 \\
\texttt{DFEA\_I} & 78.2$\pm$0.2 & 78.5$\pm$0.3 & 78.5$\pm$0.2 & 78.4$\pm$0.4 & 78.7$\pm$0.2 \\
\texttt{DFEA\_II} & 78.7$\pm$0.5 & 78.9$\pm$0.5 & 79.7$\pm$0.4 & 79.6$\pm$0.4 & 79.1$\pm$0.2 \\
\texttt{DFEA\_III} & 78.3$\pm$0.1 & 78.5$\pm$0.4 & 78.8$\pm$0.1 & 78.9$\pm$0.1 & 78.9$\pm$0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 68.2$\pm$2.8 & 74.7$\pm$1.4 & 76.3$\pm$0.2 & 76.0$\pm$0.5 & 77.2$\pm$0.4 \\
\texttt{MEA1} & 50.2$\pm$1.7 & 68.3$\pm$6.2 & 74.0$\pm$3.5 & 74.6$\pm$3.5 & 74.9$\pm$3.9 \\
\texttt{MEA2} & 65.4$\pm$1.0 & 69.5$\pm$0.5 & 74.4$\pm$1.2 & 76.7$\pm$0.6 & 77.2$\pm$0.3 \\
\texttt{MEA3} & 70.3$\pm$2.3 & 72.2$\pm$2.0 & 75.4$\pm$0.5 & 78.0$\pm$0.9 & 76.3$\pm$1.6 \\
\texttt{MEA4} & 64.4$\pm$3.3 & 66.2$\pm$7.9 & 73.8$\pm$0.7 & 76.8$\pm$0.6 & 77.0$\pm$0.7 \\
\texttt{MEA5} & 71.3$\pm$3.0 & 74.1$\pm$0.5 & 76.5$\pm$0.9 & 76.7$\pm$0.5 & 77.1$\pm$1.2 \\
\texttt{AdvMEA} & 55.6$\pm$1.7 & 65.8$\pm$2.1 & 64.8$\pm$2.6 & 60.9$\pm$8.1 & 63.9$\pm$1.7 \\
\texttt{CEGA} & 77.3$\pm$0.3 & 76.9$\pm$1.5 & 77.4$\pm$0.1 & 78.3$\pm$0.1 & 77.7$\pm$0.6 \\
\texttt{Realistic} & 71.9$\pm$1.0 & 70.6$\pm$1.2 & 73.9$\pm$0.1 & 74.6$\pm$1.7 & 76.2$\pm$0.7 \\
\texttt{DFEA\_I} & 77.5$\pm$0.2 & 77.8$\pm$0.3 & 77.7$\pm$0.2 & 77.7$\pm$0.4 & 78.0$\pm$0.2 \\
\texttt{DFEA\_II} & 78.0$\pm$0.5 & 78.5$\pm$0.6 & 79.1$\pm$0.4 & 79.0$\pm$0.4 & 78.4$\pm$0.3 \\
\texttt{DFEA\_III} & 77.6$\pm$0.1 & 77.8$\pm$0.4 & 78.0$\pm$0.1 & 78.2$\pm$0.2 & 78.2$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 70.7$\pm$4.1 & 75.7$\pm$0.8 & 75.9$\pm$1.4 & 77.2$\pm$0.4 & 77.5$\pm$0.6 \\
\texttt{MEA1} & 50.2$\pm$1.7 & 68.3$\pm$6.2 & 74.0$\pm$3.5 & 74.6$\pm$3.5 & 74.9$\pm$3.9 \\
\texttt{MEA2} & 64.3$\pm$0.6 & 71.1$\pm$1.1 & 74.9$\pm$1.1 & 76.9$\pm$0.6 & 77.2$\pm$0.3 \\
\texttt{MEA3} & 71.6$\pm$1.3 & 74.1$\pm$1.4 & 75.7$\pm$0.8 & 76.3$\pm$0.7 & 76.9$\pm$0.9 \\
\texttt{MEA4} & 46.5$\pm$5.0 & 62.1$\pm$7.7 & 75.3$\pm$1.6 & 75.8$\pm$0.8 & 77.0$\pm$0.8 \\
\texttt{MEA5} & 68.2$\pm$2.9 & 73.0$\pm$0.5 & 75.5$\pm$2.1 & 76.5$\pm$0.3 & 76.6$\pm$0.8 \\
\texttt{AdvMEA} & 62.3$\pm$11.3 & 63.1$\pm$5.7 & 61.3$\pm$6.6 & 59.8$\pm$2.0 & 60.4$\pm$2.9 \\
\texttt{CEGA} & 74.4$\pm$0.9 & 77.8$\pm$0.6 & 77.8$\pm$0.4 & 78.2$\pm$0.2 & 78.1$\pm$0.3 \\
\texttt{Realistic} & 66.1$\pm$1.2 & 72.6$\pm$0.3 & 76.1$\pm$0.8 & 75.3$\pm$0.4 & 75.4$\pm$0.7 \\
\texttt{DFEA\_I} & 77.5$\pm$0.2 & 77.8$\pm$0.3 & 77.7$\pm$0.2 & 77.7$\pm$0.4 & 78.0$\pm$0.2 \\
\texttt{DFEA\_II} & 78.0$\pm$0.5 & 78.5$\pm$0.6 & 79.1$\pm$0.4 & 79.0$\pm$0.4 & 78.5$\pm$0.2 \\
\texttt{DFEA\_III} & 77.6$\pm$0.1 & 77.8$\pm$0.4 & 78.0$\pm$0.1 & 78.2$\pm$0.2 & 78.2$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 68.6$\pm$2.2 & 75.3$\pm$0.5 & 76.0$\pm$1.3 & 77.4$\pm$0.5 & 77.5$\pm$0.4 \\
\texttt{MEA1} & 50.2$\pm$1.7 & 68.3$\pm$6.2 & 74.0$\pm$3.5 & 74.6$\pm$3.5 & 74.9$\pm$3.9 \\
\texttt{MEA2} & 63.3$\pm$2.6 & 70.2$\pm$1.8 & 74.3$\pm$1.8 & 76.6$\pm$0.3 & 77.2$\pm$0.3 \\
\texttt{MEA3} & 68.8$\pm$5.0 & 72.9$\pm$1.2 & 76.4$\pm$0.6 & 76.4$\pm$0.3 & 78.0$\pm$0.5 \\
\texttt{MEA4} & 43.5$\pm$15.2 & 69.3$\pm$0.5 & 74.9$\pm$1.6 & 76.5$\pm$1.1 & 77.2$\pm$1.0 \\
\texttt{MEA5} & 69.1$\pm$3.1 & 75.9$\pm$1.0 & 76.5$\pm$1.1 & 76.8$\pm$0.8 & 76.9$\pm$0.8 \\
\texttt{AdvMEA} & 56.1$\pm$10.3 & 60.4$\pm$7.9 & 58.8$\pm$5.1 & 62.0$\pm$2.4 & 61.8$\pm$1.8 \\
\texttt{CEGA} & 74.0$\pm$2.1 & 77.1$\pm$1.2 & 77.4$\pm$0.5 & 77.8$\pm$0.5 & 77.8$\pm$0.3 \\
\texttt{Realistic} & 69.0$\pm$0.9 & 71.2$\pm$1.9 & 74.6$\pm$0.6 & 75.7$\pm$0.9 & 76.1$\pm$0.3 \\
\texttt{DFEA\_I} & 77.5$\pm$0.2 & 77.8$\pm$0.3 & 77.7$\pm$0.2 & 77.7$\pm$0.4 & 78.0$\pm$0.2 \\
\texttt{DFEA\_II} & 78.0$\pm$0.4 & 78.5$\pm$0.6 & 79.1$\pm$0.4 & 79.0$\pm$0.4 & 78.5$\pm$0.2 \\
\texttt{DFEA\_III} & 77.6$\pm$0.1 & 77.8$\pm$0.4 & 78.0$\pm$0.1 & 78.2$\pm$0.2 & 78.2$\pm$0.1 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 16.2$\pm$4.3 & 19.5$\pm$0.0 & 19.4$\pm$0.1 & 19.4$\pm$0.1 & 19.4$\pm$0.1 \\
\texttt{MEA1} & 19.5$\pm$0.0 & 19.5$\pm$0.0 & 19.5$\pm$0.0 & 19.5$\pm$0.0 & 19.5$\pm$0.0 \\
\texttt{MEA2} & 65.1$\pm$0.8 & 69.9$\pm$0.9 & 74.7$\pm$0.4 & 76.5$\pm$0.4 & 77.2$\pm$0.3 \\
\texttt{MEA3} & 20.2$\pm$1.2 & 16.9$\pm$4.8 & 16.4$\pm$4.4 & 19.4$\pm$0.1 & 19.4$\pm$0.1 \\
\texttt{MEA4} & 19.3$\pm$0.0 & 16.2$\pm$4.3 & 16.3$\pm$4.3 & 16.3$\pm$4.3 & 19.4$\pm$0.1 \\
\texttt{MEA5} & 10.3$\pm$0.2 & 19.4$\pm$0.1 & 14.0$\pm$3.9 & 13.3$\pm$4.2 & 20.2$\pm$1.2 \\
\texttt{AdvMEA} & 59.5$\pm$8.3 & 64.7$\pm$1.6 & 63.6$\pm$5.3 & 60.1$\pm$8.6 & 61.3$\pm$3.4 \\
\texttt{CEGA} & 75.0$\pm$2.2 & 77.3$\pm$1.1 & 77.8$\pm$0.4 & 77.4$\pm$0.4 & 77.7$\pm$0.3 \\
\texttt{Realistic} & 75.4$\pm$0.4 & 76.6$\pm$0.4 & 75.9$\pm$0.6 & 75.7$\pm$0.7 & 75.4$\pm$0.5 \\
\texttt{DFEA\_I} & 77.5$\pm$0.2 & 77.8$\pm$0.3 & 77.7$\pm$0.2 & 77.7$\pm$0.4 & 78.0$\pm$0.2 \\
\texttt{DFEA\_II} & 78.0$\pm$0.5 & 78.5$\pm$0.6 & 79.1$\pm$0.4 & 79.0$\pm$0.4 & 78.5$\pm$0.2 \\
\texttt{DFEA\_III} & 77.6$\pm$0.1 & 77.8$\pm$0.4 & 78.0$\pm$0.1 & 78.2$\pm$0.2 & 78.2$\pm$0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 80.0$\pm$0.6 & 87.1$\pm$2.4 & 90.6$\pm$1.8 & 92.9$\pm$0.8 & 94.2$\pm$0.6 \\
\texttt{MEA1} & 72.9$\pm$2.0 & 79.0$\pm$6.1 & 81.9$\pm$3.4 & 83.2$\pm$4.5 & 85.3$\pm$4.6 \\
\texttt{MEA2} & 80.5$\pm$2.0 & 85.3$\pm$0.2 & 91.3$\pm$0.6 & 94.5$\pm$0.7 & 96.8$\pm$0.3 \\
\texttt{MEA3} & 80.8$\pm$2.1 & 83.3$\pm$1.5 & 87.0$\pm$1.4 & 89.6$\pm$0.7 & 89.7$\pm$1.3 \\
\texttt{MEA4} & 71.6$\pm$1.9 & 77.7$\pm$4.1 & 83.5$\pm$1.1 & 87.7$\pm$0.9 & 89.1$\pm$0.9 \\
\texttt{MEA5} & 82.2$\pm$4.6 & 86.4$\pm$1.6 & 89.3$\pm$1.3 & 90.6$\pm$1.1 & 90.9$\pm$0.9 \\
\texttt{AdvMEA} & 63.5$\pm$6.4 & 70.6$\pm$3.6 & 69.5$\pm$4.2 & 65.1$\pm$8.9 & 69.8$\pm$4.5 \\
\texttt{CEGA} & 89.5$\pm$0.4 & 89.9$\pm$1.3 & 92.6$\pm$0.3 & 94.4$\pm$0.4 & 94.2$\pm$0.3 \\
\texttt{Realistic} & 81.2$\pm$1.3 & 83.5$\pm$1.1 & 88.1$\pm$1.0 & 89.5$\pm$1.6 & 91.4$\pm$0.8 \\
\texttt{DFEA\_I} & 94.5$\pm$0.3 & 94.5$\pm$0.4 & 94.6$\pm$0.3 & 94.9$\pm$0.3 & 94.8$\pm$0.6 \\
\texttt{DFEA\_II} & 89.7$\pm$1.4 & 91.1$\pm$1.5 & 92.9$\pm$1.3 & 93.6$\pm$1.0 & 93.5$\pm$1.1 \\
\texttt{DFEA\_III} & 93.5$\pm$0.6 & 93.9$\pm$0.7 & 94.8$\pm$0.6 & 95.2$\pm$0.4 & 95.1$\pm$0.4 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{x\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 82.9$\pm$0.9 & 87.5$\pm$1.5 & 91.7$\pm$0.7 & 92.6$\pm$0.3 & 93.3$\pm$1.1 \\
\texttt{MEA1} & 72.9$\pm$2.0 & 79.0$\pm$6.1 & 81.9$\pm$3.4 & 83.2$\pm$4.5 & 85.3$\pm$4.6 \\
\texttt{MEA2} & 78.4$\pm$0.8 & 85.8$\pm$0.6 & 91.6$\pm$0.0 & 94.8$\pm$0.4 & 96.8$\pm$0.3 \\
\texttt{MEA3} & 82.8$\pm$2.2 & 84.8$\pm$2.4 & 88.7$\pm$0.6 & 88.7$\pm$2.3 & 90.8$\pm$0.8 \\
\texttt{MEA4} & 52.8$\pm$4.6 & 72.6$\pm$5.9 & 86.0$\pm$1.4 & 87.2$\pm$1.4 & 89.2$\pm$0.9 \\
\texttt{MEA5} & 80.0$\pm$3.1 & 84.7$\pm$2.4 & 88.0$\pm$0.8 & 89.9$\pm$0.8 & 90.4$\pm$0.5 \\
\texttt{AdvMEA} & 67.8$\pm$11.8 & 66.1$\pm$8.4 & 65.7$\pm$8.6 & 65.2$\pm$6.3 & 64.1$\pm$5.7 \\
\texttt{CEGA} & 85.4$\pm$2.4 & 91.0$\pm$0.9 & 93.5$\pm$0.4 & 93.5$\pm$1.3 & 95.3$\pm$0.7 \\
\texttt{Realistic} & 77.6$\pm$3.0 & 83.8$\pm$2.8 & 88.1$\pm$2.9 & 90.8$\pm$0.9 & 91.7$\pm$0.4 \\
\texttt{DFEA\_I} & 94.5$\pm$0.3 & 94.5$\pm$0.4 & 94.6$\pm$0.3 & 94.9$\pm$0.3 & 94.8$\pm$0.6 \\
\texttt{DFEA\_II} & 89.7$\pm$1.4 & 91.1$\pm$1.5 & 92.9$\pm$1.3 & 93.6$\pm$1.0 & 93.5$\pm$1.1 \\
\texttt{DFEA\_III} & 93.5$\pm$0.6 & 93.9$\pm$0.7 & 94.8$\pm$0.6 & 95.2$\pm$0.4 & 95.1$\pm$0.4 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\medskip
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{a\_only}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 79.6$\pm$1.8 & 89.5$\pm$0.4 & 92.7$\pm$0.9 & 91.8$\pm$0.5 & 93.4$\pm$0.6 \\
\texttt{MEA1} & 72.9$\pm$2.0 & 79.0$\pm$6.1 & 81.9$\pm$3.4 & 83.2$\pm$4.5 & 85.3$\pm$4.6 \\
\texttt{MEA2} & 77.7$\pm$2.2 & 84.8$\pm$0.8 & 91.1$\pm$0.8 & 94.6$\pm$0.4 & 96.8$\pm$0.3 \\
\texttt{MEA3} & 79.1$\pm$2.3 & 84.5$\pm$1.3 & 88.1$\pm$0.9 & 89.3$\pm$0.4 & 90.7$\pm$0.2 \\
\texttt{MEA4} & 59.3$\pm$7.1 & 78.5$\pm$1.7 & 84.9$\pm$1.5 & 86.8$\pm$1.5 & 89.2$\pm$0.9 \\
\texttt{MEA5} & 80.9$\pm$2.2 & 86.6$\pm$1.4 & 89.4$\pm$0.4 & 89.8$\pm$0.8 & 90.6$\pm$0.4 \\
\texttt{AdvMEA} & 59.0$\pm$9.8 & 66.2$\pm$9.0 & 66.4$\pm$8.2 & 69.1$\pm$3.4 & 65.6$\pm$4.6 \\
\texttt{CEGA} & 84.7$\pm$2.2 & 91.8$\pm$1.3 & 93.2$\pm$0.4 & 93.0$\pm$1.2 & 94.8$\pm$0.5 \\
\texttt{Realistic} & 79.7$\pm$2.2 & 82.7$\pm$2.3 & 89.0$\pm$0.7 & 91.0$\pm$1.3 & 92.4$\pm$1.6 \\
\texttt{DFEA\_I} & 94.5$\pm$0.3 & 94.5$\pm$0.4 & 94.6$\pm$0.3 & 94.9$\pm$0.3 & 94.8$\pm$0.6 \\
\texttt{DFEA\_II} & 89.7$\pm$1.3 & 91.0$\pm$1.4 & 92.9$\pm$1.3 & 93.6$\pm$1.0 & 93.5$\pm$1.1 \\
\texttt{DFEA\_III} & 93.5$\pm$0.6 & 93.9$\pm$0.7 & 94.8$\pm$0.6 & 95.2$\pm$0.4 & 95.1$\pm$0.4 \\
\bottomrule
\end{tabular}
}
\end{subtable}
\hfill
\begin{subtable}[t]{0.48\textwidth}
\centering
\caption{Regime=\texttt{data\_free}}
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccccc}
\toprule
\textbf{Attack} & 0.05 & 0.10 & 0.25 & 0.50 & 1.00 \\
\midrule
\texttt{MEA0} & 30.7$\pm$9.8 & 45.5$\pm$0.5 & 40.0$\pm$3.6 & 40.0$\pm$3.6 & 40.0$\pm$3.6 \\
\texttt{MEA1} & 45.5$\pm$0.5 & 45.5$\pm$0.5 & 45.5$\pm$0.5 & 45.5$\pm$0.5 & 45.5$\pm$0.5 \\
\texttt{MEA2} & 78.4$\pm$1.4 & 84.7$\pm$0.9 & 91.0$\pm$0.5 & 94.9$\pm$0.5 & 96.8$\pm$0.3 \\
\texttt{MEA3} & 37.6$\pm$6.1 & 32.8$\pm$11.7 & 36.0$\pm$13.6 & 40.0$\pm$3.6 & 40.0$\pm$3.6 \\
\texttt{MEA4} & 37.7$\pm$0.5 & 31.0$\pm$10.0 & 33.7$\pm$12.4 & 33.4$\pm$12.1 & 43.2$\pm$3.6 \\
\texttt{MEA5} & 16.9$\pm$0.1 & 40.0$\pm$3.6 & 24.4$\pm$9.8 & 23.6$\pm$9.5 & 43.4$\pm$3.7 \\
\texttt{AdvMEA} & 63.9$\pm$8.6 & 70.4$\pm$2.9 & 69.9$\pm$6.7 & 64.5$\pm$8.3 & 64.1$\pm$6.5 \\
\texttt{CEGA} & 87.2$\pm$2.8 & 90.9$\pm$1.0 & 93.4$\pm$0.6 & 93.8$\pm$0.3 & 94.4$\pm$0.2 \\
\texttt{Realistic} & 92.2$\pm$1.3 & 92.3$\pm$0.2 & 92.1$\pm$1.0 & 91.4$\pm$0.9 & 92.1$\pm$1.3 \\
\texttt{DFEA\_I} & 94.5$\pm$0.3 & 94.5$\pm$0.4 & 94.6$\pm$0.3 & 94.9$\pm$0.3 & 94.8$\pm$0.6 \\
\texttt{DFEA\_II} & 89.7$\pm$1.4 & 91.1$\pm$1.5 & 92.9$\pm$1.3 & 93.6$\pm$1.0 & 93.5$\pm$1.1 \\
\texttt{DFEA\_III} & 93.5$\pm$0.6 & 93.9$\pm$0.7 & 94.8$\pm$0.6 & 95.2$\pm$0.4 & 95.1$\pm$0.4 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 92.5$\,\pm\,$0.7 & 92.3$\,\pm\,$0.7 & 87.5$\,\pm\,$1.2 & 91.7$\,\pm\,$3.4 & \textbf{92.9}$\,\pm\,$2.2 \\
\texttt{MEA1}      & 91.5$\,\pm\,$1.3 & \textbf{93.7}$\,\pm\,$1.1 & 87.5$\,\pm\,$1.2 & 90.9$\,\pm\,$3.7 & 92.9$\,\pm\,$2.3 \\
\texttt{MEA2} & 83.9$\,\pm\,$1.3 & 83.8$\,\pm\,$0.5 & 19.2$\,\pm\,$5.6 & 84.1$\,\pm\,$1.2 & 87.5$\,\pm\,$0.3 \\
\texttt{MEA3}      & 91.2$\,\pm\,$1.7 & \textbf{91.9}$\,\pm\,$0.6 & 86.7$\,\pm\,$2.2 & 90.2$\,\pm\,$3.2 & 91.9$\,\pm\,$3.9 \\
\texttt{MEA4}      & 91.4$\,\pm\,$0.6 & 91.4$\,\pm\,$0.9 & 86.7$\,\pm\,$2.2 & 89.9$\,\pm\,$2.6 & 91.9$\,\pm\,$3.9 \\
\texttt{MEA5}      & 91.4$\,\pm\,$1.6 & \textbf{92.2}$\,\pm\,$0.9 & 86.7$\,\pm\,$2.2 & 91.9$\,\pm\,$1.7 & 91.9$\,\pm\,$3.9 \\
\texttt{AdvMEA}    & 75.6$\,\pm\,$2.6 & 76.8$\,\pm\,$5.0 & 67.6$\,\pm\,$1.9 & \textbf{77.6}$\,\pm\,$3.7 & 76.4$\,\pm\,$2.5 \\
\texttt{CEGA}      & 87.4$\,\pm\,$2.3 & 85.2$\,\pm\,$2.7 & 85.5$\,\pm\,$2.5 & 79.9$\,\pm\,$5.6 & \textbf{88.5}$\,\pm\,$2.4 \\
\texttt{Realistic} & \textbf{91.5}$\,\pm\,$1.1 & 90.1$\,\pm\,$1.4 & 87.5$\,\pm\,$3.0 & 91.2$\,\pm\,$1.7 & 91.0$\,\pm\,$1.0 \\
\texttt{DFEA\_I} & 89.4$\,\pm\,$0.5 & 88.3$\,\pm\,$3.2 & 21.2$\,\pm\,$5.7 & 82.7$\,\pm\,$1.2 & 89.2$\,\pm\,$1.8 \\
\texttt{DFEA\_II} & 88.6$\,\pm\,$1.1 & 88.9$\,\pm\,$0.5 & 21.2$\,\pm\,$5.7 & 90.0$\,\pm\,$0.1 & 91.3$\,\pm\,$0.5 \\
\texttt{DFEA\_III} & 90.3$\,\pm\,$0.7 & 89.9$\,\pm\,$0.8 & 21.2$\,\pm\,$5.7 & 92.0$\,\pm\,$1.3 & 91.2$\,\pm\,$1.2 \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 92.3$\,\pm\,$0.4 & 89.7$\,\pm\,$0.5 & 86.8$\,\pm\,$0.1 & \textbf{92.9}$\,\pm\,$0.3 & 42.4$\,\pm\,$1.4 & 59.2$\,\pm\,$0.2 & 92.9$\,\pm\,$0.3 \\
\texttt{MEA1}      & 92.0$\,\pm\,$0.5 & 88.9$\,\pm\,$1.0 & 86.2$\,\pm\,$0.7 & \textbf{92.4}$\,\pm\,$0.6 & 41.4$\,\pm\,$0.8 & 57.7$\,\pm\,$2.3 & 92.4$\,\pm\,$0.6 \\
\texttt{MEA2}      & 83.5$\,\pm\,$1.3 & 81.5$\,\pm\,$0.5 & 80.9$\,\pm\,$0.8 & 84.6$\,\pm\,$1.2 & 30.1$\,\pm\,$1.7 & 57.6$\,\pm\,$1.4 & 85.6$\,\pm\,$1.2 \\
\texttt{MEA3}      & \textbf{91.4}$\,\pm\,$0.3 & 89.3$\,\pm\,$0.7 & 84.0$\,\pm\,$2.4 & 91.4$\,\pm\,$0.7 & 44.1$\,\pm\,$2.1 & 56.1$\,\pm\,$0.6 & 91.4$\,\pm\,$0.7 \\
\texttt{MEA4}      & 91.0$\,\pm\,$0.7 & 89.3$\,\pm\,$0.8 & 86.5$\,\pm\,$0.6 & \textbf{92.4}$\,\pm\,$0.6 & 43.2$\,\pm\,$1.2 & 58.5$\,\pm\,$1.2 & 92.4$\,\pm\,$0.6 \\
\texttt{MEA5}      & 89.9$\,\pm\,$2.5 & 88.6$\,\pm\,$2.1 & 83.2$\,\pm\,$1.8 & \textbf{90.3}$\,\pm\,$2.9 & 43.3$\,\pm\,$1.1 & 57.4$\,\pm\,$0.5 & 90.3$\,\pm\,$2.9 \\
\texttt{AdvMEA}    & \textbf{78.4}$\,\pm\,$1.5 & 76.4$\,\pm\,$1.9 & 70.4$\,\pm\,$0.5 & 72.4$\,\pm\,$3.5 & 40.4$\,\pm\,$1.3 & 43.7$\,\pm\,$1.3 & 77.4$\,\pm\,$1.9 \\
\texttt{CEGA}      & 87.7$\,\pm\,$1.0 & 86.4$\,\pm\,$0.5 & 81.3$\,\pm\,$2.7 & \textbf{91.9}$\,\pm\,$1.0 & 40.3$\,\pm\,$2.1 & 55.2$\,\pm\,$0.9 & 89.4$\,\pm\,$0.9 \\
\texttt{Realistic} & 90.9$\,\pm\,$1.4 & 89.4$\,\pm\,$1.4 & 83.6$\,\pm\,$9.9 & 83.8$\,\pm\,$2.6 & 54.5$\,\pm\,$0.9 & 58.2$\,\pm\,$1.0 & \textbf{91.7}$\,\pm\,$1.0 \\
\texttt{DFEA\_I}   & 88.8$\,\pm\,$0.3 & 87.2$\,\pm\,$0.1 & 79.5$\,\pm\,$2.3 & 89.2$\,\pm\,$2.6 & 42.4$\,\pm\,$0.6 & 53.8$\,\pm\,$2.1 & 87.1$\,\pm\,$0.8 \\
\texttt{DFEA\_II}  & 87.9$\,\pm\,$0.8 & 85.2$\,\pm\,$0.4 & 85.9$\,\pm\,$0.7 & 88.4$\,\pm\,$0.2 & 32.4$\,\pm\,$2.2 & 62.0$\,\pm\,$2.3 & 88.4$\,\pm\,$0.2 \\
\texttt{DFEA\_III} & 88.1$\,\pm\,$2.0 & 86.4$\,\pm\,$0.6 & 84.5$\,\pm\,$1.4 & 90.0$\,\pm\,$2.1 & 39.0$\,\pm\,$1.8 & 57.2$\,\pm\,$0.6 & 90.0$\,\pm\,$2.1 \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 0.0$\,\pm\,$0.0 & 14.9$\,\pm\,$2.4 & 65.6$\,\pm\,$3.5 & 12.0$\,\pm\,$2.8 & 0.0$\,\pm\,$0.0 \\
\texttt{MEA1}      & 0.0$\,\pm\,$0.0 & 14.6$\,\pm\,$1.8 & 65.6$\,\pm\,$3.5 & 18.7$\,\pm\,$2.1 & 0.0$\,\pm\,$0.0 \\
\texttt{MEA2}      & 33.3$\,\pm\,$57.7 & 0.0$\,\pm\,$0.0 & 18.1$\,\pm\,$3.2 & 0.0$\,\pm\,$0.0 & 0.0$\,\pm\,$0.0 \\
\texttt{MEA3}      & 16.7$\,\pm\,$40.8 & 14.2$\,\pm\,$1.5 & 60.4$\,\pm\,$4.0 & 15.3$\,\pm\,$3.3 & 0.0$\,\pm\,$0.0 \\
\texttt{MEA4}      & \textbf{16.7}$\,\pm\,$40.8 & 14.2$\,\pm\,$1.3 & 60.4$\,\pm\,$4.0 & 13.7$\,\pm\,$2.3 & 0.0$\,\pm\,$0.0 \\
\texttt{MEA5}      & \textbf{50.0}$\,\pm\,$54.8 & 13.6$\,\pm\,$1.4 & 60.4$\,\pm\,$4.0 & 13.7$\,\pm\,$3.4 & 0.0$\,\pm\,$0.0 \\
\texttt{AdvMEA}    & 50.0$\,\pm\,$54.8 & 15.0$\,\pm\,$1.4 & 38.9$\,\pm\,$5.1 & 13.7$\,\pm\,$5.9 & \textbf{66.7}$\,\pm\,$57.7 \\
\texttt{CEGA}      & \textbf{16.7}$\,\pm\,$40.8 & 13.7$\,\pm\,$1.8 & 57.9$\,\pm\,$3.2 & 15.7$\,\pm\,$6.1 & 0.0$\,\pm\,$0.0 \\
\texttt{Realistic} & 16.7$\,\pm\,$40.8 & 13.6$\,\pm\,$1.8 & 59.5$\,\pm\,$7.3 & 17.7$\,\pm\,$8.4 & \textbf{33.3}$\,\pm\,$57.7 \\
\texttt{DFEA\_I}   & 66.7$\,\pm\,$57.7 & 14.1$\,\pm\,$2.3 & 21.6$\,\pm\,$5.2 & 14.0$\,\pm\,$3.5 & 0.0$\,\pm\,$0.0 \\
\texttt{DFEA\_II}  & \textbf{100.0}$\,\pm\,$0.0 & 13.8$\,\pm\,$1.9 & 21.6$\,\pm\,$5.2 & 13.3$\,\pm\,$8.3 & 0.0$\,\pm\,$0.0 \\
\texttt{DFEA\_III} & 33.3$\,\pm\,$57.7 & 14.0$\,\pm\,$3.2 & 21.6$\,\pm\,$5.2 & 18.0$\,\pm\,$3.5 & 0.0$\,\pm\,$0.0 \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 91.1$\,\pm\,$1.0 & 87.3$\,\pm\,$2.4 & 83.7$\,\pm\,$2.1 & 92.3$\,\pm\,$3.8 & 90.9$\,\pm\,$0.3 \\
\texttt{MEA1}      & 90.1$\,\pm\,$2.8 & 87.6$\,\pm\,$2.9 & 83.7$\,\pm\,$2.1 & 91.3$\,\pm\,$3.0 & 91.0$\,\pm\,$0.4 \\
\texttt{MEA2} & 74.6$\,\pm\,$0.6 & 75.2$\,\pm\,$1.2 & 20.0$\,\pm\,$4.9 & 74.7$\,\pm\,$0.8 & 78.6$\,\pm\,$0.9 \\
\texttt{MEA3}      & 88.2$\,\pm\,$1.0 & 85.6$\,\pm\,$1.8 & 80.0$\,\pm\,$2.9 & 88.6$\,\pm\,$2.2 & 89.1$\,\pm\,$1.5 \\
\texttt{MEA4}      & 86.8$\,\pm\,$2.4 & 82.1$\,\pm\,$6.7 & 80.0$\,\pm\,$2.9 & 88.8$\,\pm\,$1.8 & 89.5$\,\pm\,$1.4 \\
\texttt{MEA5}      & 86.6$\,\pm\,$0.5 & 85.0$\,\pm\,$1.8 & 80.0$\,\pm\,$2.9 & 88.5$\,\pm\,$1.9 & 89.2$\,\pm\,$1.2 \\
\texttt{AdvMEA}    & 60.2$\,\pm\,$5.6 & 61.2$\,\pm\,$6.0 & 45.7$\,\pm\,$4.6 & 62.4$\,\pm\,$1.9 & 61.8$\,\pm\,$4.8 \\
\texttt{CEGA}      & 84.7$\,\pm\,$1.1 & 62.8$\,\pm\,$2.9 & 80.2$\,\pm\,$2.1 & 73.9$\,\pm\,$5.0 & 86.7$\,\pm\,$1.0 \\
\texttt{DFEA\_I} & 85.6$\,\pm\,$1.7 & 67.0$\,\pm\,$5.0 & 24.1$\,\pm\,$2.3 & 73.7$\,\pm\,$8.0 & 84.9$\,\pm\,$1.7 \\
\texttt{DFEA\_II} & 85.8$\,\pm\,$0.5 & 85.4$\,\pm\,$0.2 & 24.1$\,\pm\,$2.3 & 88.2$\,\pm\,$0.7 & 90.0$\,\pm\,$0.6 \\
\texttt{DFEA\_III} & 88.0$\,\pm\,$0.9 & 86.2$\,\pm\,$0.8 & 24.1$\,\pm\,$2.3 & 88.5$\,\pm\,$0.9 & 88.2$\,\pm\,$0.7 \\
\texttt{Realistic} & 86.7$\,\pm\,$1.1 & 84.2$\,\pm\,$0.9 & 81.8$\,\pm\,$2.0 & 88.7$\,\pm\,$3.4 & 86.3$\,\pm\,$0.7 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 95.0$\,\pm\,$0.8 & 95.2$\,\pm\,$4.9 & 93.1$\,\pm\,$0.9 & 94.5$\,\pm\,$0.3 & 95.1$\,\pm\,$0.5 \\
\texttt{MEA1}      & 94.8$\,\pm\,$0.4 & 94.9$\,\pm\,$5.4 & 93.1$\,\pm\,$0.9 & 95.3$\,\pm\,$1.1 & 95.0$\,\pm\,$0.4 \\
\texttt{MEA2} & 92.2$\,\pm\,$1.1 & 91.7$\,\pm\,$3.5 & 32.1$\,\pm\,$9.6 & 91.1$\,\pm\,$1.5 & 93.8$\,\pm\,$0.6 \\
\texttt{MEA3}      & 93.3$\,\pm\,$1.4 & 89.7$\,\pm\,$8.6 & 91.8$\,\pm\,$1.7 & 93.9$\,\pm\,$0.6 & 94.7$\,\pm\,$0.4 \\
\texttt{MEA4}      & 92.9$\,\pm\,$1.8 & 89.8$\,\pm\,$8.2 & 91.8$\,\pm\,$1.8 & 93.8$\,\pm\,$0.3 & 94.7$\,\pm\,$0.4 \\
\texttt{MEA5}      & 93.3$\,\pm\,$0.8 & 90.7$\,\pm\,$5.4 & 91.8$\,\pm\,$1.8 & 93.5$\,\pm\,$0.8 & 94.7$\,\pm\,$0.4 \\
\texttt{AdvMEA}    & 68.0$\,\pm\,$2.4 & 43.4$\,\pm\,$42.1 & 64.4$\,\pm\,$4.9 & 62.5$\,\pm\,$5.4 & 60.8$\,\pm\,$2.7 \\
\texttt{CEGA}      & 94.9$\,\pm\,$0.3 & 98.7$\,\pm\,$1.2 & 92.5$\,\pm\,$1.1 & 93.5$\,\pm\,$0.3 & 95.9$\,\pm\,$0.3 \\
\texttt{DFEA\_I} & 94.6$\,\pm\,$0.7 & 98.4$\,\pm\,$1.0 & 39.9$\,\pm\,$3.9 & 94.1$\,\pm\,$0.4 & 95.9$\,\pm\,$0.3 \\
\texttt{DFEA\_II} & 92.9$\,\pm\,$0.9 & 85.3$\,\pm\,$9.1 & 39.9$\,\pm\,$3.9 & 94.2$\,\pm\,$0.1 & 94.3$\,\pm\,$0.2 \\
\texttt{DFEA\_III} & 94.6$\,\pm\,$0.6 & 94.4$\,\pm\,$4.2 & 39.9$\,\pm\,$3.9 & 94.1$\,\pm\,$0.2 & 94.6$\,\pm\,$0.1 \\
\texttt{Realistic} & 93.2$\,\pm\,$1.3 & 35.5$\,\pm\,$9.2 & 90.0$\,\pm\,$3.3 & 91.7$\,\pm\,$1.4 & 93.9$\,\pm\,$0.7 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 80.0$\,\pm\,$6.6  & 82.6$\,\pm\,$8.4  & 76.9$\,\pm\,$8.4 & 88.4$\,\pm\,$5.5  & 88.4$\,\pm\,$5.1 \\
\texttt{MEA1}      & 78.3$\,\pm\,$15.8 & 77.7$\,\pm\,$12.4 & 57.6$\,\pm\,$12.7 & 92.0$\,\pm\,$1.7  & 87.9$\,\pm\,$7.7 \\
\texttt{MEA2} & 69.3$\,\pm\,$8.4 & 67.6$\,\pm\,$2.2 & 40.4$\,\pm\,$19.1 & 73.0$\,\pm\,$3.8 & 70.8$\,\pm\,$5.1 \\
\texttt{MEA3}      & 84.2$\,\pm\,$4.7  & 83.5$\,\pm\,$10.1 & 77.4$\,\pm\,$7.0 & 88.7$\,\pm\,$6.2  & 84.7$\,\pm\,$12.5 \\
\texttt{MEA4}      & 82.5$\,\pm\,$3.7  & 80.2$\,\pm\,$8.6  & 76.6$\,\pm\,$6.9 & 89.1$\,\pm\,$3.4  & 85.9$\,\pm\,$10.6 \\
\texttt{MEA5}      & 80.0$\,\pm\,$15.5 & 81.0$\,\pm\,$12.2 & 75.3$\,\pm\,$10.0 & 87.4$\,\pm\,$2.8  & 83.9$\,\pm\,$10.1 \\
\texttt{AdvMEA}    & 48.7$\,\pm\,$22.8 & 54.5$\,\pm\,$16.9 & 42.8$\,\pm\,$18.7 & 56.0$\,\pm\,$11.5 & 42.1$\,\pm\,$17.0 \\
\texttt{CEGA}      & 70.3$\,\pm\,$16.4 & 68.4$\,\pm\,$27.4 & 55.4$\,\pm\,$24.3 & 84.5$\,\pm\,$10.7 & 85.1$\,\pm\,$8.1 \\
\texttt{DFEA\_I} & 71.9$\,\pm\,$7.7 & 71.6$\,\pm\,$10.4 & 22.3$\,\pm\,$14.3 & 76.8$\,\pm\,$9.3 & 81.7$\,\pm\,$9.3 \\
\texttt{DFEA\_II} & 46.5$\,\pm\,$19.9 & 65.7$\,\pm\,$15.8 & 23.5$\,\pm\,$13.9 & 34.8$\,\pm\,$8.1 & 49.0$\,\pm\,$14.2 \\
\texttt{DFEA\_III} & 69.3$\,\pm\,$19.4 & 86.7$\,\pm\,$5.5 & 25.0$\,\pm\,$14.1 & 86.1$\,\pm\,$5.3 & 86.7$\,\pm\,$2.4 \\
\texttt{Realistic} & 39.6$\,\pm\,$30.8 & 33.9$\,\pm\,$31.3 & 38.8$\,\pm\,$19.6 & 44.2$\,\pm\,$17.6 & 79.6$\,\pm\,$6.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 92.0$\,\pm\,$4.0  & 94.8$\,\pm\,$1.7  & 87.3$\,\pm\,$16.5 & 98.1$\,\pm\,$0.5  & 98.9$\,\pm\,$0.5 \\
\texttt{MEA1}      & 91.4$\,\pm\,$2.4  & 96.5$\,\pm\,$2.5  & 85.1$\,\pm\,$15.3 & 93.6$\,\pm\,$5.6  & 98.3$\,\pm\,$1.5 \\
\texttt{MEA2} & 91.1$\,\pm\,$1.4 & 94.8$\,\pm\,$1.0 & 35.3$\,\pm\,$26.6 & 94.4$\,\pm\,$0.6 & 95.6$\,\pm\,$0.5 \\
\texttt{MEA3}      & 90.0$\,\pm\,$6.1  & 96.1$\,\pm\,$2.7  & 91.8$\,\pm\,$6.7 & 96.8$\,\pm\,$1.5  & 97.8$\,\pm\,$1.5 \\
\texttt{MEA4}      & 94.2$\,\pm\,$1.3  & 97.6$\,\pm\,$0.3  & 93.6$\,\pm\,$5.3 & 96.2$\,\pm\,$3.9  & 69.3$\,\pm\,$48.8 \\
\texttt{MEA5}      & 94.0$\,\pm\,$0.9  & 96.9$\,\pm\,$1.1  & 93.2$\,\pm\,$5.8 & 97.8$\,\pm\,$0.8  & 97.8$\,\pm\,$2.2 \\
\texttt{AdvMEA}    & 79.1$\,\pm\,$7.0  & 42.9$\,\pm\,$27.4 & 68.7$\,\pm\,$20.8 & 67.2$\,\pm\,$10.7 & 75.4$\,\pm\,$13.4 \\
\texttt{CEGA}      & 92.1$\,\pm\,$3.2  & 96.2$\,\pm\,$1.3  & 73.5$\,\pm\,$30.8 & 93.2$\,\pm\,$1.6  & 95.7$\,\pm\,$5.4 \\
\texttt{DFEA\_I} & 88.5$\,\pm\,$7.3 & 76.3$\,\pm\,$27.6 & 5.2$\,\pm\,$5.0 & 95.4$\,\pm\,$0.4 & 96.7$\,\pm\,$1.4 \\
\texttt{DFEA\_II} & 42.1$\,\pm\,$31.1 & 22.1$\,\pm\,$13.6 & 6.9$\,\pm\,$6.6 & 23.1$\,\pm\,$8.3 & 65.3$\,\pm\,$31.4 \\
\texttt{DFEA\_III} & 93.7$\,\pm\,$1.9 & 96.8$\,\pm\,$1.1 & 5.4$\,\pm\,$5.9 & 94.2$\,\pm\,$1.3 & 97.2$\,\pm\,$1.0 \\
\texttt{Realistic} & 88.5$\,\pm\,$7.6  & 95.0$\,\pm\,$3.2  & 77.9$\,\pm\,$27.8 & 63.4$\,\pm\,$50.0 & 91.7$\,\pm\,$6.2 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 98.7$\,\pm\,$0.2  & 99.5$\,\pm\,$0.4  & 98.4$\,\pm\,$0.2 & 98.5$\,\pm\,$1.2  & 99.6$\,\pm\,$0.1 \\
\texttt{MEA1}      & 98.4$\,\pm\,$0.4  & 99.5$\,\pm\,$0.4  & 98.4$\,\pm\,$0.2 & 98.9$\,\pm\,$0.8  & 99.6$\,\pm\,$0.1 \\
\texttt{MEA2} & 73.5$\,\pm\,$0.8 & 77.9$\,\pm\,$1.8 & 56.2$\,\pm\,$7.9 & 77.9$\,\pm\,$3.4 & 78.9$\,\pm\,$0.4 \\
\texttt{MEA3}      & 97.4$\,\pm\,$0.5  & 99.0$\,\pm\,$0.4  & 97.6$\,\pm\,$0.1 & 98.5$\,\pm\,$0.3  & 98.9$\,\pm\,$0.3 \\
\texttt{MEA4}      & 97.5$\,\pm\,$0.5  & 98.8$\,\pm\,$0.2  & 97.6$\,\pm\,$0.1 & 97.7$\,\pm\,$1.4  & 98.9$\,\pm\,$0.3 \\
\texttt{MEA5}      & 97.6$\,\pm\,$0.4  & 98.7$\,\pm\,$0.2  & 97.6$\,\pm\,$0.1 & 98.3$\,\pm\,$0.8  & 98.9$\,\pm\,$0.3 \\
\texttt{AdvMEA}    & 86.9$\,\pm\,$0.8  & 91.6$\,\pm\,$0.5  & 87.3$\,\pm\,$0.5 & 91.1$\,\pm\,$1.6  & 91.4$\,\pm\,$1.6 \\
\texttt{CEGA}      & 96.2$\,\pm\,$0.7  & 97.2$\,\pm\,$0.8  & 97.1$\,\pm\,$0.3 & 96.4$\,\pm\,$1.1  & 98.6$\,\pm\,$0.3 \\
\texttt{DFEA\_I} & 94.2$\,\pm\,$0.7 & 96.1$\,\pm\,$0.2 & 18.3$\,\pm\,$4.9 & 96.8$\,\pm\,$0.7 & 96.8$\,\pm\,$0.3 \\
\texttt{DFEA\_II} & 92.4$\,\pm\,$0.7 & 94.5$\,\pm\,$0.4 & 15.0$\,\pm\,$10.0 & 94.5$\,\pm\,$1.9 & 95.4$\,\pm\,$0.6 \\
\texttt{DFEA\_III} & 94.1$\,\pm\,$0.4 & 95.6$\,\pm\,$0.4 & 15.0$\,\pm\,$10.0 & 96.2$\,\pm\,$0.4 & 97.1$\,\pm\,$0.5 \\
\texttt{Realistic} & 92.5$\,\pm\,$0.4  & 94.6$\,\pm\,$0.2  & 92.8$\,\pm\,$1.0 & 91.7$\,\pm\,$1.1  & 93.5$\,\pm\,$0.5 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 99.1$\,\pm\,$0.3  & 99.2$\,\pm\,$0.5  & 99.2$\,\pm\,$0.2 & 98.0$\,\pm\,$1.1  & 99.6$\,\pm\,$0.2 \\
\texttt{MEA1}      & 99.2$\,\pm\,$0.4  & 99.3$\,\pm\,$0.4  & 99.2$\,\pm\,$0.2 & 99.2$\,\pm\,$0.1  & 99.6$\,\pm\,$0.2 \\
\texttt{MEA2} & 68.4$\,\pm\,$1.9 & 69.2$\,\pm\,$2.0 & 31.6$\,\pm\,$39.5 & 48.5$\,\pm\,$14.3 & 64.7$\,\pm\,$1.0 \\
\texttt{MEA3}      & 98.7$\,\pm\,$0.2  & 98.8$\,\pm\,$0.1  & 99.2$\,\pm\,$0.1 & 97.2$\,\pm\,$1.4  & 99.4$\,\pm\,$0.2 \\
\texttt{MEA4}      & 98.6$\,\pm\,$0.2  & 98.9$\,\pm\,$0.3  & 99.2$\,\pm\,$0.1 & 98.6$\,\pm\,$0.7  & 99.4$\,\pm\,$0.2 \\
\texttt{MEA5}      & 98.7$\,\pm\,$0.3  & 99.0$\,\pm\,$0.3  & 99.2$\,\pm\,$0.1 & 98.0$\,\pm\,$0.9  & 99.4$\,\pm\,$0.2 \\
\texttt{AdvMEA}    & 89.4$\,\pm\,$0.3  & 91.9$\,\pm\,$1.3  & 92.6$\,\pm\,$1.6 & 89.0$\,\pm\,$2.9  & 93.2$\,\pm\,$1.0 \\
\texttt{CEGA}      & 98.3$\,\pm\,$0.3  & 98.4$\,\pm\,$0.5  & 98.9$\,\pm\,$0.1 & 98.2$\,\pm\,$0.1  & 99.4$\,\pm\,$0.2 \\
\texttt{DFEA\_I} & 97.6$\,\pm\,$0.4 & 98.2$\,\pm\,$0.4 & 5.7$\,\pm\,$0.1 & 97.0$\,\pm\,$0.4 & 98.3$\,\pm\,$0.8 \\
\texttt{DFEA\_II} & 96.8$\,\pm\,$0.6 & 97.1$\,\pm\,$0.3 & 5.7$\,\pm\,$0.1 & 95.2$\,\pm\,$2.0 & 97.9$\,\pm\,$1.0 \\
\texttt{DFEA\_III} & 97.0$\,\pm\,$0.1 & 98.1$\,\pm\,$0.2 & 5.7$\,\pm\,$0.1 & 97.2$\,\pm\,$0.7 & 98.0$\,\pm\,$0.6 \\
\texttt{Realistic} & 94.8$\,\pm\,$1.2  & 95.3$\,\pm\,$0.8  & 94.4$\,\pm\,$2.2 & 85.8$\,\pm\,$2.0  & 95.0$\,\pm\,$0.6 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 76.2$\,\pm\,$3.9  & 67.8$\,\pm\,$2.0 & 72.3$\,\pm\,$3.1 & 80.1$\,\pm\,$1.9  & 78.5$\,\pm\,$1.1 \\
\texttt{MEA1}      & 75.7$\,\pm\,$3.2  & 67.8$\,\pm\,$2.0 & 72.3$\,\pm\,$3.1 & 81.9$\,\pm\,$2.5  & 78.2$\,\pm\,$0.8 \\
\texttt{MEA2} & 52.8$\,\pm\,$1.8 & 25.8$\,\pm\,$6.8 & 24.1$\,\pm\,$21.1 & 48.4$\,\pm\,$12.4 & 55.8$\,\pm\,$1.9 \\
\texttt{MEA3}      & 76.4$\,\pm\,$3.6  & 67.7$\,\pm\,$2.1 & 72.3$\,\pm\,$3.1 & 80.1$\,\pm\,$3.4  & 79.9$\,\pm\,$0.8 \\
\texttt{MEA4}      & 76.1$\,\pm\,$3.3  & 67.9$\,\pm\,$1.6 & 72.3$\,\pm\,$3.1 & 81.9$\,\pm\,$3.1  & 78.3$\,\pm\,$0.9 \\
\texttt{MEA5}      & 76.0$\,\pm\,$3.5  & 66.9$\,\pm\,$3.2 & 72.3$\,\pm\,$3.1 & 79.8$\,\pm\,$1.5  & 79.7$\,\pm\,$0.8 \\
\texttt{AdvMEA}    & 8.2$\,\pm\,$1.1   & 25.8$\,\pm\,$9.5 & 23.8$\,\pm\,$3.2 & 49.0$\,\pm\,$9.2  & 30.7$\,\pm\,$8.0 \\
\texttt{CEGA}      & 76.2$\,\pm\,$2.5  & 63.1$\,\pm\,$3.1 & 70.5$\,\pm\,$3.2 & 76.8$\,\pm\,$3.9  & 75.4$\,\pm\,$1.4 \\
\texttt{DFEA\_I} & 79.5$\,\pm\,$0.9 & 65.6$\,\pm\,$5.2 & 31.5$\,\pm\,$20.7 & 82.5$\,\pm\,$1.4 & 82.3$\,\pm\,$1.4 \\
\texttt{DFEA\_II} & 74.0$\,\pm\,$2.4 & 82.6$\,\pm\,$0.5 & 34.2$\,\pm\,$21.6 & 79.4$\,\pm\,$1.8 & 76.2$\,\pm\,$0.1 \\
\texttt{DFEA\_III} & 76.4$\,\pm\,$3.4 & 67.7$\,\pm\,$2.0 & 34.7$\,\pm\,$22.1 & 82.6$\,\pm\,$1.9 & 78.2$\,\pm\,$1.1 \\
\texttt{Realistic} & 74.4$\,\pm\,$1.6  & 54.2$\,\pm\,$4.1 & 67.6$\,\pm\,$3.9 & 60.7$\,\pm\,$14.9 & 77.8$\,\pm\,$3.3 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 76.8$\,\pm\,$0.5 & 78.7$\,\pm\,$0.9 & 69.0$\,\pm\,$1.2 & 79.4$\,\pm\,$2.2 & 78.6$\,\pm\,$1.1 \\
\texttt{MEA1}      & 76.9$\,\pm\,$0.9 & 78.7$\,\pm\,$1.1 & 69.0$\,\pm\,$1.2 & 79.6$\,\pm\,$0.7 & 78.7$\,\pm\,$1.6 \\
\texttt{MEA2} & 46.0$\,\pm\,$0.7 & 48.9$\,\pm\,$1.6 & 12.6$\,\pm\,$0.7 & 51.4$\,\pm\,$1.6 & 49.8$\,\pm\,$1.6 \\
\texttt{MEA3}      & 76.9$\,\pm\,$0.5 & 78.6$\,\pm\,$1.1 & 69.0$\,\pm\,$1.2 & 80.0$\,\pm\,$0.7 & 78.6$\,\pm\,$0.9 \\
\texttt{MEA4}      & 77.0$\,\pm\,$0.8 & 78.6$\,\pm\,$1.1 & 69.0$\,\pm\,$1.2 & 80.1$\,\pm\,$2.3 & 78.5$\,\pm\,$1.3 \\
\texttt{MEA5}      & 77.0$\,\pm\,$0.2 & 78.6$\,\pm\,$1.1 & 69.0$\,\pm\,$1.2 & 79.6$\,\pm\,$0.7 & 78.7$\,\pm\,$1.2 \\
\texttt{AdvMEA}    & 18.0$\,\pm\,$4.1 & 37.9$\,\pm\,$3.7 & 18.7$\,\pm\,$3.4 & 18.4$\,\pm\,$11.2 & 18.6$\,\pm\,$7.5 \\
\texttt{CEGA}      & 70.8$\,\pm\,$1.5 & 70.7$\,\pm\,$2.6 & 63.7$\,\pm\,$2.4 & 78.3$\,\pm\,$1.3 & 76.8$\,\pm\,$1.2 \\
\texttt{DFEA\_I} & 70.7$\,\pm\,$1.3 & 72.3$\,\pm\,$2.4 & 15.4$\,\pm\,$2.4 & 78.8$\,\pm\,$1.2 & 76.7$\,\pm\,$0.9 \\
\texttt{DFEA\_II} & 80.3$\,\pm\,$0.5 & 80.7$\,\pm\,$0.5 & 17.5$\,\pm\,$4.9 & 84.0$\,\pm\,$0.4 & 81.6$\,\pm\,$0.8 \\
\texttt{DFEA\_III} & 76.4$\,\pm\,$0.6 & 78.4$\,\pm\,$0.6 & 14.2$\,\pm\,$2.4 & 80.4$\,\pm\,$1.1 & 78.2$\,\pm\,$1.6 \\
\texttt{Realistic} & 74.1$\,\pm\,$0.9 & 73.4$\,\pm\,$0.6 & 63.7$\,\pm\,$1.9 & 70.7$\,\pm\,$4.0 & 67.3$\,\pm\,$1.6 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccc@{}}
\toprule
\textbf{Attack} & \texttt{BackdoorWM} & \texttt{SurviveWM} & \texttt{Integrity} & \texttt{RandomWM} & \texttt{ImperceptibleWM} \\
\midrule
\texttt{MEA0}      & 91.4$\,\pm\,$1.0  & 94.1$\,\pm\,$1.4  & 80.5$\,\pm\,$1.3 & 92.7$\,\pm\,$2.1  & 92.6$\,\pm\,$1.5 \\
\texttt{MEA1}      & 91.8$\,\pm\,$1.2  & 94.2$\,\pm\,$1.1  & 80.6$\,\pm\,$1.2 & 93.5$\,\pm\,$2.1  & 92.0$\,\pm\,$1.1 \\
\texttt{MEA2} & 86.3$\,\pm\,$2.3 & 91.6$\,\pm\,$0.8 & 49.3$\,\pm\,$14.3 & 91.6$\,\pm\,$2.8 & 87.6$\,\pm\,$1.6 \\
\texttt{MEA3}      & 91.3$\,\pm\,$1.3  & 93.8$\,\pm\,$1.4  & 80.5$\,\pm\,$1.3 & 93.0$\,\pm\,$3.1  & 93.7$\,\pm\,$1.1 \\
\texttt{MEA4}      & 91.8$\,\pm\,$0.5  & 93.8$\,\pm\,$1.9  & 80.5$\,\pm\,$1.1 & 93.6$\,\pm\,$1.4  & 92.8$\,\pm\,$0.4 \\
\texttt{MEA5}      & 91.4$\,\pm\,$0.6  & 94.2$\,\pm\,$1.3  & 80.5$\,\pm\,$1.1 & 93.6$\,\pm\,$1.9  & 92.9$\,\pm\,$0.9 \\
\texttt{AdvMEA}    & 41.2$\,\pm\,$15.8 & 47.1$\,\pm\,$19.6 & 38.2$\,\pm\,$5.2 & 47.9$\,\pm\,$34.6 & 58.7$\,\pm\,$17.6 \\
\texttt{CEGA}      & 89.3$\,\pm\,$1.3  & 88.3$\,\pm\,$2.0  & 73.9$\,\pm\,$4.4 & 94.7$\,\pm\,$4.0  & 91.5$\,\pm\,$1.3 \\
\texttt{DFEA\_I} & 88.8$\,\pm\,$0.6 & 87.2$\,\pm\,$1.5 & 44.3$\,\pm\,$16.3 & 88.0$\,\pm\,$4.2 & 92.9$\,\pm\,$1.6 \\
\texttt{DFEA\_II} & 92.8$\,\pm\,$0.5 & 94.0$\,\pm\,$0.8 & 44.5$\,\pm\,$16.1 & 95.1$\,\pm\,$0.2 & 94.9$\,\pm\,$0.2 \\
\texttt{DFEA\_III} & 91.7$\,\pm\,$0.4 & 94.0$\,\pm\,$0.7 & 44.7$\,\pm\,$15.9 & 93.6$\,\pm\,$2.0 & 92.6$\,\pm\,$1.0 \\
\texttt{Realistic} & 88.8$\,\pm\,$0.7  & 94.3$\,\pm\,$0.9  & 78.1$\,\pm\,$2.1 & 76.2$\,\pm\,$19.0 & 93.2$\,\pm\,$1.8 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 90.3$\pm$0.7 & 86.2$\pm$1.3 & 83.2$\pm$2.0 & 91.6$\pm$1.0 & 33.5$\pm$2.8 & 60.3$\pm$0.5 & 91.6$\pm$1.0 \\
\texttt{MEA1}      & 90.3$\pm$0.7 & 86.2$\pm$1.3 & 83.2$\pm$2.0 & 91.6$\pm$1.0 & 33.5$\pm$2.8 & 60.3$\pm$0.5 & 91.6$\pm$1.0 \\
\texttt{MEA2} & 73.9$\pm$1.0 & 70.3$\pm$1.4 & 69.3$\pm$0.2 & 75.5$\pm$1.3 & 23.5$\pm$1.8 & 54.9$\pm$1.4 & 75.1$\pm$1.2 \\
\texttt{MEA3}      & 87.6$\pm$0.8 & 84.0$\pm$0.9 & 72.5$\pm$9.1 & 88.5$\pm$1.6 & 33.6$\pm$1.3 & 56.2$\pm$1.3 & 88.5$\pm$1.6 \\
\texttt{MEA4}      & 87.6$\pm$0.8 & 84.0$\pm$0.9 & 72.5$\pm$9.1 & 88.5$\pm$1.6 & 33.6$\pm$1.3 & 56.2$\pm$1.3 & 88.5$\pm$1.6 \\
\texttt{MEA5}      & 87.6$\pm$0.8 & 84.0$\pm$0.9 & 72.5$\pm$9.1 & 88.5$\pm$1.6 & 33.6$\pm$1.3 & 56.2$\pm$1.3 & 88.5$\pm$1.6 \\
\texttt{AdvMEA}    & 60.3$\pm$7.4 & 64.0$\pm$8.3 & 39.0$\pm$4.2 & 59.7$\pm$0.7 & 32.4$\pm$1.5 & 35.9$\pm$3.1 & 60.5$\pm$3.1 \\
\texttt{CEGA}      & 83.6$\pm$0.5 & 81.1$\pm$1.1 & 65.4$\pm$0.2 & 90.9$\pm$2.0 & 34.4$\pm$1.8 & 52.1$\pm$2.0 & 81.2$\pm$2.2 \\
\texttt{DFEA\_I} & 83.5$\pm$3.5 & 80.8$\pm$4.0 & 64.5$\pm$0.9 & 87.7$\pm$0.5 & 33.3$\pm$2.6 & 50.4$\pm$0.8 & 81.2$\pm$1.2 \\
\texttt{DFEA\_II} & 85.0$\pm$1.1 & 79.2$\pm$1.5 & 78.4$\pm$1.0 & 86.1$\pm$1.9 & 26.1$\pm$0.9 & 61.1$\pm$2.0 & 86.1$\pm$1.9 \\
\texttt{DFEA\_III} & 87.8$\pm$0.3 & 84.2$\pm$0.3 & 79.1$\pm$0.4 & 87.8$\pm$1.2 & 30.5$\pm$1.7 & 56.8$\pm$1.9 & 87.8$\pm$1.2 \\
\texttt{Realistic} & 88.1$\pm$2.0 & 85.3$\pm$1.3 & 97.6$\pm$1.4 & 79.6$\pm$4.7 & 45.5$\pm$1.8 & 57.5$\pm$1.7 & 91.2$\pm$2.7 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 94.9$\pm$0.9 & 92.9$\pm$0.9 & 94.3$\pm$1.0 & 94.9$\pm$0.7 & 59.9$\pm$1.0 & 62.1$\pm$0.4 & 94.9$\pm$0.7 \\
\texttt{MEA1}      & 94.9$\pm$0.9 & 92.9$\pm$0.9 & 94.3$\pm$1.0 & 94.9$\pm$0.7 & 59.9$\pm$1.0 & 62.1$\pm$0.4 & 94.9$\pm$0.7 \\
\texttt{MEA2} & 91.2$\pm$0.7 & 89.1$\pm$1.5 & 91.4$\pm$0.3 & 91.3$\pm$1.1 & 53.0$\pm$0.6 & 62.4$\pm$1.6 & 91.2$\pm$0.8 \\
\texttt{MEA3}      & 92.9$\pm$1.1 & 91.0$\pm$1.1 & 93.3$\pm$1.0 & 93.0$\pm$0.8 & 59.8$\pm$1.3 & 61.1$\pm$0.7 & 93.0$\pm$0.8 \\
\texttt{MEA4}      & 92.9$\pm$1.1 & 91.0$\pm$1.1 & 93.3$\pm$1.0 & 93.0$\pm$0.8 & 59.8$\pm$1.2 & 61.1$\pm$0.7 & 93.0$\pm$0.8 \\
\texttt{MEA5}      & 92.9$\pm$1.1 & 91.0$\pm$1.1 & 93.3$\pm$1.0 & 93.0$\pm$0.8 & 59.8$\pm$1.3 & 61.1$\pm$0.7 & 93.0$\pm$0.8 \\
\texttt{AdvMEA}    & 67.3$\pm$12.9 & 64.1$\pm$5.2 & 70.5$\pm$5.4 & 67.1$\pm$6.1 & 48.8$\pm$3.8 & 45.4$\pm$4.3 & 72.4$\pm$10.3 \\
\texttt{CEGA}      & 94.8$\pm$0.6 & 92.9$\pm$1.0 & 92.6$\pm$0.7 & 94.8$\pm$0.7 & 59.5$\pm$1.1 & 60.1$\pm$0.8 & 94.5$\pm$0.6 \\
\texttt{DFEA\_I} & 94.0$\pm$0.4 & 92.4$\pm$0.4 & 93.0$\pm$0.3 & 94.3$\pm$0.6 & 58.1$\pm$1.9 & 60.0$\pm$0.7 & 94.3$\pm$0.2 \\
\texttt{DFEA\_II} & 92.8$\pm$0.8 & 90.4$\pm$1.2 & 93.2$\pm$1.4 & 92.7$\pm$1.2 & 55.5$\pm$1.1 & 67.9$\pm$1.2 & 92.7$\pm$1.2 \\
\texttt{DFEA\_III} & 94.0$\pm$0.1 & 92.5$\pm$0.4 & 94.2$\pm$1.5 & 94.7$\pm$0.7 & 59.5$\pm$0.8 & 61.9$\pm$0.4 & 94.7$\pm$0.7 \\
\texttt{Realistic} & 95.2$\pm$0.6 & 94.1$\pm$0.5 & 89.5$\pm$0.6 & 92.7$\pm$0.8 & 70.7$\pm$2.5 & 63.0$\pm$1.4 & 94.3$\pm$0.2 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 73.4$\pm$11.3 & 62.6$\pm$25.0 & 75.7$\pm$13.3 & 82.5$\pm$3.1 & 24.9$\pm$9.1 & 52.9$\pm$9.2 & 82.0$\pm$3.1 \\
\texttt{MEA1}      & 72.9$\pm$25.7 & 66.6$\pm$26.1 & 84.8$\pm$5.3 & 83.7$\pm$6.2 & 34.6$\pm$16.9 & 55.4$\pm$5.8 & 84.3$\pm$6.0 \\
\texttt{MEA2} & 62.5$\pm$6.1 & 49.7$\pm$16.7 & 71.9$\pm$5.5 & 64.8$\pm$2.3 & 27.2$\pm$9.5 & 54.8$\pm$0.9 & 64.2$\pm$1.9 \\
\texttt{MEA3}      & 79.7$\pm$12.3 & 67.9$\pm$27.5 & 83.5$\pm$2.4 & 82.5$\pm$5.6 & 31.4$\pm$16.9 & 52.6$\pm$9.3 & 84.3$\pm$3.0 \\
\texttt{MEA4}      & 77.5$\pm$11.6 & 64.4$\pm$25.5 & 77.4$\pm$12.4 & 80.9$\pm$4.9 & 31.3$\pm$17.3 & 54.2$\pm$6.1 & 84.0$\pm$3.2 \\
\texttt{MEA5}      & 71.8$\pm$9.7 & 56.3$\pm$32.3 & 84.4$\pm$0.9 & 81.6$\pm$2.1 & 27.5$\pm$17.3 & 50.1$\pm$8.1 & 82.0$\pm$2.5 \\
\texttt{AdvMEA}    & 43.3$\pm$13.4 & 34.4$\pm$13.4 & 44.7$\pm$21.6 & 34.3$\pm$27.8 & 23.1$\pm$7.3 & 37.1$\pm$10.2 & 28.5$\pm$26.1 \\
\texttt{CEGA}      & 55.8$\pm$39.6 & 44.3$\pm$32.8 & 48.7$\pm$29.4 & 82.2$\pm$4.5 & 27.8$\pm$14.1 & 38.7$\pm$7.8 & 71.7$\pm$15.2 \\
\texttt{DFEA\_I} & 58.1$\pm$12.3 & 56.1$\pm$15.7 & 51.2$\pm$22.2 & 72.0$\pm$5.7 & 29.4$\pm$8.7 & 42.8$\pm$8.1 & 66.4$\pm$8.6 \\
\texttt{DFEA\_II} & 38.3$\pm$22.6 & 21.9$\pm$8.5 & 51.5$\pm$26.1 & 48.1$\pm$25.7 & 18.2$\pm$4.9 & 35.1$\pm$8.9 & 47.6$\pm$26.6 \\
\texttt{DFEA\_III} & 66.8$\pm$10.1 & 57.3$\pm$18.4 & 79.2$\pm$6.9 & 74.5$\pm$8.5 & 27.6$\pm$10.7 & 39.2$\pm$6.0 & 74.6$\pm$8.7 \\
\texttt{Realistic} & 80.1$\pm$6.7 & 76.4$\pm$7.0 & 88.7$\pm$11.8 & 83.5$\pm$10.7 & 38.5$\pm$21.5 & 56.9$\pm$7.2 & 87.7$\pm$4.1 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 93.9$\pm$3.8 & 77.3$\pm$29.6 & 93.3$\pm$5.1 & 94.9$\pm$3.2 & 64.5$\pm$25.7 & 50.0$\pm$8.6 & 94.8$\pm$3.3 \\
\texttt{MEA1}      & 93.9$\pm$3.8 & 77.3$\pm$29.6 & 93.3$\pm$5.1 & 94.9$\pm$3.2 & 64.5$\pm$25.7 & 50.0$\pm$8.6 & 94.8$\pm$3.3 \\
\texttt{MEA2} & 92.7$\pm$2.2 & 90.4$\pm$3.4 & 92.5$\pm$2.1 & 92.8$\pm$2.0 & 71.9$\pm$7.5 & 59.1$\pm$1.0 & 92.2$\pm$2.8 \\
\texttt{MEA3}      & 93.9$\pm$3.9 & 77.4$\pm$29.7 & 93.3$\pm$5.2 & 94.8$\pm$3.4 & 64.6$\pm$25.8 & 50.2$\pm$8.7 & 94.8$\pm$3.4 \\
\texttt{MEA4}      & 93.9$\pm$3.9 & 77.4$\pm$29.7 & 93.3$\pm$5.2 & 94.8$\pm$3.4 & 64.6$\pm$25.8 & 50.2$\pm$8.7 & 94.8$\pm$3.4 \\
\texttt{MEA5}      & 93.9$\pm$3.9 & 77.4$\pm$29.7 & 93.3$\pm$5.2 & 94.8$\pm$3.4 & 64.6$\pm$25.8 & 50.2$\pm$8.7 & 94.8$\pm$3.4 \\
\texttt{AdvMEA}    & 68.9$\pm$11.7 & 48.6$\pm$32.2 & 73.9$\pm$6.8 & 78.4$\pm$3.3 & 51.5$\pm$24.9 & 42.1$\pm$1.6 & 77.3$\pm$3.4 \\
\texttt{CEGA}      & 93.9$\pm$1.0 & 93.3$\pm$2.7 & 92.8$\pm$1.3 & 93.2$\pm$2.9 & 76.6$\pm$7.9 & 52.8$\pm$5.0 & 78.2$\pm$28.2 \\
\texttt{DFEA\_I} & 80.5$\pm$17.7 & 78.3$\pm$13.5 & 86.0$\pm$2.9 & 89.7$\pm$3.6 & 74.2$\pm$7.2 & 49.6$\pm$4.0 & 67.0$\pm$13.3 \\
\texttt{DFEA\_II} & 12.1$\pm$6.0 & 12.0$\pm$6.0 & 18.7$\pm$4.6 & 13.2$\pm$5.2 & 24.0$\pm$22.5 & 35.6$\pm$9.5 & 13.2$\pm$5.2 \\
\texttt{DFEA\_III} & 92.5$\pm$4.5 & 93.3$\pm$2.6 & 93.2$\pm$2.6 & 93.4$\pm$3.4 & 74.4$\pm$7.5 & 50.6$\pm$3.0 & 93.4$\pm$3.4 \\
\texttt{Realistic} & 96.9$\pm$0.7 & 96.3$\pm$1.5 & 94.1$\pm$6.6 & 96.1$\pm$6.8 & 86.7$\pm$8.7 & 47.6$\pm$0.6 & 75.6$\pm$27.2 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 98.8$\pm$0.2 & 97.8$\pm$0.4 & 98.8$\pm$0.2 & 99.0$\pm$0.0 & 79.8$\pm$1.4 & 75.1$\pm$1.4 & 99.0$\pm$0.0 \\
\texttt{MEA1}      & 98.8$\pm$0.2 & 97.8$\pm$0.4 & 98.8$\pm$0.2 & 99.0$\pm$0.0 & 79.9$\pm$1.4 & 75.2$\pm$1.4 & 99.0$\pm$0.0 \\
\texttt{MEA2} & 74.3$\pm$1.0 & 75.8$\pm$0.8 & 75.4$\pm$0.8 & 76.1$\pm$1.2 & 63.1$\pm$0.2 & 51.7$\pm$1.8 & 76.3$\pm$0.4 \\
\texttt{MEA3}      & 97.7$\pm$0.2 & 97.0$\pm$0.2 & 97.9$\pm$0.2 & 97.9$\pm$0.1 & 79.7$\pm$1.4 & 73.0$\pm$0.2 & 97.9$\pm$0.1 \\
\texttt{MEA4}      & 97.6$\pm$0.2 & 97.0$\pm$0.2 & 97.9$\pm$0.2 & 97.9$\pm$0.1 & 79.8$\pm$1.4 & 73.1$\pm$0.1 & 97.9$\pm$0.1 \\
\texttt{MEA5}      & 97.7$\pm$0.2 & 97.0$\pm$0.2 & 97.9$\pm$0.2 & 97.9$\pm$0.1 & 79.8$\pm$1.4 & 73.0$\pm$0.1 & 97.9$\pm$0.1 \\
\texttt{AdvMEA}    & 88.2$\pm$0.9 & 88.5$\pm$0.8 & 87.7$\pm$1.4 & 88.3$\pm$0.6 & 75.4$\pm$2.0 & 52.9$\pm$0.6 & 88.2$\pm$0.7 \\
\texttt{CEGA}      & 96.5$\pm$1.0 & 96.2$\pm$0.7 & 95.9$\pm$0.7 & 98.8$\pm$0.1 & 81.3$\pm$1.1 & 73.5$\pm$0.7 & 97.8$\pm$0.5 \\
\texttt{DFEA\_I} & 95.1$\pm$0.8 & 95.1$\pm$0.5 & 94.0$\pm$0.4 & 94.4$\pm$0.2 & 79.0$\pm$0.4 & 63.6$\pm$0.3 & 94.0$\pm$0.3 \\
\texttt{DFEA\_II} & 93.1$\pm$0.4 & 93.1$\pm$0.2 & 93.7$\pm$0.9 & 93.9$\pm$0.9 & 75.8$\pm$0.3 & 73.2$\pm$1.8 & 93.9$\pm$0.9 \\
\texttt{DFEA\_III} & 94.6$\pm$0.2 & 94.2$\pm$0.6 & 95.1$\pm$0.6 & 94.9$\pm$1.1 & 76.8$\pm$0.4 & 64.6$\pm$1.4 & 94.9$\pm$1.1 \\
\texttt{Realistic} & 95.3$\pm$0.6 & 95.0$\pm$1.0 & 100.0$\pm$0.0 & 90.8$\pm$5.3 & 88.4$\pm$1.5 & 71.6$\pm$1.2 & 96.5$\pm$0.7 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 98.4$\pm$0.9 & 98.4$\pm$0.5 & 98.9$\pm$0.4 & 98.6$\pm$0.5 & 89.1$\pm$0.4 & 61.3$\pm$1.4 & 98.5$\pm$0.5 \\
\texttt{MEA1}      & 98.4$\pm$0.9 & 98.4$\pm$0.5 & 98.9$\pm$0.4 & 98.6$\pm$0.5 & 89.1$\pm$0.4 & 61.6$\pm$1.8 & 98.5$\pm$0.5 \\
\texttt{MEA2} & 70.2$\pm$0.2 & 69.4$\pm$1.3 & 70.9$\pm$3.1 & 68.8$\pm$3.9 & 64.8$\pm$0.9 & 43.0$\pm$1.7 & 69.7$\pm$1.1 \\
\texttt{MEA3}      & 98.0$\pm$0.7 & 98.2$\pm$0.6 & 98.6$\pm$0.3 & 98.2$\pm$0.6 & 89.0$\pm$0.7 & 63.1$\pm$2.2 & 98.2$\pm$0.6 \\
\texttt{MEA4}      & 98.0$\pm$0.7 & 98.2$\pm$0.6 & 98.6$\pm$0.3 & 98.2$\pm$0.6 & 89.0$\pm$0.7 & 63.0$\pm$2.5 & 98.2$\pm$0.6 \\
\texttt{MEA5}      & 98.0$\pm$0.7 & 98.2$\pm$0.6 & 98.6$\pm$0.3 & 98.2$\pm$0.6 & 89.0$\pm$0.7 & 63.9$\pm$1.6 & 98.2$\pm$0.6 \\
\texttt{AdvMEA}    & 90.9$\pm$0.4 & 91.3$\pm$0.5 & 91.4$\pm$0.6 & 91.1$\pm$1.0 & 85.7$\pm$0.8 & 58.7$\pm$0.9 & 91.1$\pm$1.0 \\
\texttt{CEGA}      & 98.1$\pm$0.9 & 98.1$\pm$0.6 & 98.1$\pm$0.6 & 98.5$\pm$0.6 & 88.6$\pm$0.8 & 60.6$\pm$2.3 & 98.0$\pm$0.6 \\
\texttt{DFEA\_I} & 97.1$\pm$0.4 & 96.9$\pm$0.4 & 97.4$\pm$0.4 & 96.5$\pm$0.7 & 86.8$\pm$0.6 & 58.5$\pm$0.5 & 96.7$\pm$0.8 \\
\texttt{DFEA\_II} & 95.8$\pm$1.0 & 95.5$\pm$0.5 & 96.7$\pm$0.1 & 95.9$\pm$0.5 & 85.4$\pm$0.6 & 76.7$\pm$0.4 & 95.9$\pm$0.5 \\
\texttt{DFEA\_III} & 96.8$\pm$0.6 & 96.7$\pm$0.6 & 97.0$\pm$0.2 & 96.7$\pm$0.6 & 87.5$\pm$0.7 & 58.6$\pm$0.8 & 96.7$\pm$0.6 \\
\texttt{Realistic} & 96.8$\pm$0.3 & 96.2$\pm$0.1 & 100.0$\pm$0.0 & 95.4$\pm$2.6 & 93.1$\pm$0.6 & 60.8$\pm$2.0 & 97.1$\pm$0.2 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 77.3$\pm$4.5 & 71.9$\pm$3.5 & 73.7$\pm$5.2 & 77.8$\pm$4.7 & 16.1$\pm$1.0 & 44.1$\pm$1.7 & 77.9$\pm$4.8 \\
\texttt{MEA1}      & 77.3$\pm$4.5 & 72.0$\pm$3.6 & 73.8$\pm$5.3 & 77.9$\pm$4.8 & 16.1$\pm$1.0 & 44.1$\pm$1.8 & 77.9$\pm$4.8 \\
\texttt{MEA2} & 52.4$\pm$2.9 & 48.1$\pm$2.4 & 41.9$\pm$1.9 & 52.8$\pm$2.9 & 8.9$\pm$0.1 & 28.9$\pm$1.5 & 52.8$\pm$2.9 \\
\texttt{MEA3}      & 77.3$\pm$4.5 & 72.0$\pm$3.6 & 73.8$\pm$5.3 & 77.9$\pm$4.8 & 16.1$\pm$1.0 & 44.1$\pm$1.7 & 77.9$\pm$4.8 \\
\texttt{MEA4}      & 77.3$\pm$3.7 & 71.9$\pm$2.9 & 73.8$\pm$4.3 & 77.9$\pm$3.9 & 16.1$\pm$0.8 & 44.1$\pm$1.4 & 77.9$\pm$3.9 \\
\texttt{MEA5}      & 77.3$\pm$4.5 & 71.9$\pm$3.6 & 73.7$\pm$5.2 & 77.9$\pm$4.8 & 16.1$\pm$1.0 & 44.1$\pm$1.7 & 77.9$\pm$4.8 \\
\texttt{AdvMEA}    & 31.6$\pm$3.7 & 36.5$\pm$5.8 & 33.8$\pm$2.8 & 34.2$\pm$2.5 & 9.8$\pm$0.6  & 17.1$\pm$1.6 & 28.8$\pm$1.6 \\
\texttt{CEGA}      & 76.2$\pm$3.9 & 69.5$\pm$2.7 & 52.6$\pm$2.2 & 73.5$\pm$5.4 & 15.7$\pm$0.8 & 34.8$\pm$1.1 & 72.0$\pm$2.5 \\
\texttt{DFEA\_I} & 81.5$\pm$3.0 & 73.6$\pm$1.8 & 54.4$\pm$2.0 & 77.3$\pm$2.5 & 16.0$\pm$0.6 & 37.0$\pm$0.5 & 76.5$\pm$1.9 \\
\texttt{DFEA\_II} & 75.7$\pm$0.9 & 69.3$\pm$0.3 & 71.1$\pm$1.4 & 76.2$\pm$1.2 & 15.4$\pm$0.9 & 57.3$\pm$1.4 & 76.2$\pm$1.2 \\
\texttt{DFEA\_III} & 77.7$\pm$4.1 & 71.8$\pm$2.7 & 73.5$\pm$4.8 & 77.7$\pm$3.8 & 16.1$\pm$0.8 & 44.7$\pm$1.8 & 77.8$\pm$3.7 \\
\texttt{Realistic} & 74.1$\pm$2.5 & 70.0$\pm$2.6 & 99.8$\pm$0.1 & 70.4$\pm$9.6 & 24.7$\pm$0.9 & 41.4$\pm$0.6 & 79.9$\pm$2.2 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 76.8$\pm$0.6 & 71.8$\pm$0.7 & 74.3$\pm$0.3 & 77.7$\pm$0.3 & 24.3$\pm$0.8 & 49.6$\pm$0.5 & 77.7$\pm$0.3 \\
\texttt{MEA1}      & 76.6$\pm$0.5 & 71.3$\pm$0.8 & 74.4$\pm$0.3 & 77.5$\pm$0.3 & 24.5$\pm$0.7 & 49.6$\pm$0.5 & 77.5$\pm$0.3 \\
\texttt{MEA2} & 46.6$\pm$0.1 & 41.6$\pm$0.5 & 51.2$\pm$1.3 & 47.4$\pm$0.6 & 15.9$\pm$0.4 & 39.7$\pm$0.4 & 47.6$\pm$0.8 \\
\texttt{MEA3}      & 76.9$\pm$0.8 & 71.6$\pm$0.6 & 74.5$\pm$0.4 & 77.8$\pm$0.4 & 24.6$\pm$0.7 & 49.5$\pm$0.4 & 77.8$\pm$0.4 \\
\texttt{MEA4}      & 77.0$\pm$1.0 & 71.8$\pm$0.6 & 74.3$\pm$0.3 & 77.8$\pm$0.4 & 24.6$\pm$0.7 & 49.2$\pm$0.7 & 77.8$\pm$0.4 \\
\texttt{MEA5}      & 76.6$\pm$0.6 & 71.5$\pm$0.7 & 74.0$\pm$0.7 & 77.4$\pm$0.6 & 24.6$\pm$0.7 & 49.2$\pm$0.7 & 77.4$\pm$0.6 \\
\texttt{AdvMEA}    & 17.1$\pm$3.9 & 19.5$\pm$5.8 & 41.0$\pm$1.0 & 16.5$\pm$3.5 & 13.6$\pm$3.2 & 11.4$\pm$3.3 & 18.0$\pm$4.6 \\
\texttt{CEGA}      & 72.1$\pm$1.8 & 67.5$\pm$2.0 & 57.1$\pm$1.2 & 78.2$\pm$0.8 & 25.6$\pm$0.1 & 43.8$\pm$0.2 & 65.2$\pm$0.3 \\
\texttt{DFEA\_I} & 73.6$\pm$1.1 & 68.7$\pm$1.1 & 57.0$\pm$2.0 & 77.3$\pm$0.7 & 25.2$\pm$0.4 & 43.1$\pm$0.3 & 64.7$\pm$0.9 \\
\texttt{DFEA\_II} & 79.5$\pm$0.3 & 72.3$\pm$0.1 & 78.7$\pm$0.6 & 81.0$\pm$0.5 & 21.4$\pm$0.3 & 65.5$\pm$0.5 & 81.0$\pm$0.5 \\
\texttt{DFEA\_III} & 76.4$\pm$0.8 & 70.9$\pm$0.8 & 74.7$\pm$0.5 & 77.0$\pm$0.5 & 24.7$\pm$0.6 & 48.8$\pm$0.7 & 77.0$\pm$0.5 \\
\texttt{Realistic} & 73.3$\pm$0.7 & 68.5$\pm$0.7 & 94.9$\pm$4.5 & 75.2$\pm$6.9 & 33.6$\pm$0.5 & 55.3$\pm$0.3 & 78.0$\pm$0.5 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}ccccccc@{}}
\toprule
\textbf{Attack} & \texttt{OP\_low} & \texttt{OP\_high} & \texttt{PR\_2bit} & \texttt{PR\_top1} & \texttt{PRADA} & \texttt{AdaptMisinfo} & \texttt{GradRedir} \\
\midrule
\texttt{MEA0}      & 91.9$\pm$0.7 & 78.3$\pm$0.7 & 90.0$\pm$0.5 & 94.0$\pm$1.1 & 33.6$\pm$0.3 & 63.7$\pm$0.8 & 94.1$\pm$1.1 \\
\texttt{MEA1}      & 91.8$\pm$0.8 & 78.3$\pm$0.7 & 89.9$\pm$0.5 & 94.1$\pm$1.1 & 33.6$\pm$0.3 & 63.7$\pm$0.8 & 94.1$\pm$1.1 \\
\texttt{MEA2} & 88.7$\pm$0.5 & 71.1$\pm$4.5 & 90.4$\pm$0.8 & 91.3$\pm$1.9 & 31.0$\pm$0.9 & 62.0$\pm$0.9 & 90.4$\pm$0.8 \\
\texttt{MEA3}      & 91.8$\pm$0.8 & 78.3$\pm$0.7 & 90.0$\pm$0.5 & 94.0$\pm$1.1 & 33.6$\pm$0.3 & 63.7$\pm$0.8 & 94.1$\pm$1.1 \\
\texttt{MEA4}      & 91.9$\pm$0.7 & 78.3$\pm$0.7 & 90.0$\pm$0.5 & 94.1$\pm$1.0 & 33.6$\pm$0.3 & 63.7$\pm$0.8 & 94.1$\pm$1.0 \\
\texttt{MEA5}      & 91.8$\pm$0.7 & 78.3$\pm$0.7 & 90.0$\pm$0.5 & 94.0$\pm$1.1 & 33.6$\pm$0.4 & 63.7$\pm$0.8 & 94.0$\pm$1.1 \\
\texttt{AdvMEA}    & 42.9$\pm$24.3 & 40.5$\pm$21.6 & 55.9$\pm$1.1 & 44.5$\pm$23.3 & 29.6$\pm$3.6 & 27.3$\pm$10.7 & 47.8$\pm$21.8 \\
\texttt{CEGA}      & 87.6$\pm$2.0 & 76.8$\pm$1.0 & 69.2$\pm$3.7 & 94.1$\pm$1.0 & 34.3$\pm$0.9 & 52.8$\pm$1.5 & 93.3$\pm$0.9 \\
\texttt{DFEA\_I} & 88.4$\pm$2.2 & 76.7$\pm$1.2 & 73.4$\pm$2.2 & 93.7$\pm$0.5 & 32.9$\pm$0.4 & 51.7$\pm$0.7 & 92.9$\pm$0.8 \\
\texttt{DFEA\_II} & 91.9$\pm$0.7 & 77.9$\pm$1.4 & 88.7$\pm$0.4 & 94.1$\pm$0.5 & 29.1$\pm$0.6 & 77.2$\pm$1.4 & 94.1$\pm$0.5 \\
\texttt{DFEA\_III} & 91.4$\pm$1.7 & 78.4$\pm$1.6 & 90.0$\pm$0.4 & 93.2$\pm$1.2 & 33.1$\pm$0.2 & 63.5$\pm$0.5 & 93.2$\pm$1.2 \\
\texttt{Realistic} & 92.0$\pm$0.8 & 79.3$\pm$0.6 & 100.0$\pm$0.0 & 65.2$\pm$15.3 & 43.0$\pm$0.6 & 64.3$\pm$0.6 & 94.5$\pm$0.4 \\
\bottomrule
\end{tabular*}
